Map Point Selection for Visual SLAM

Simultaneous localisation and mapping (SLAM) play a vital role in autonomous robotics. Robotic platforms are often resource-constrained, and this limitation motivates resource-efficient SLAM implementations. While sparse visual SLAM algorithms offer good accuracy for modest hardware requirements, even these more scalable sparse approaches face limitations when applied to large-scale and long-term scenarios. A contributing factor is that the point clouds resulting from SLAM are inefficient to use and contain significant redundancy. This paper proposes the use of subset selection algorithms to reduce the map produced by sparse visual SLAM algorithms. Information-theoretic techniques have been applied to simpler related problems before, but they do not scale if applied to the full visual SLAM problem. This paper proposes a number of novel information\hyp{}theoretic utility functions for map point selection and optimises these functions using greedy algorithms. The reduced maps are evaluated using practical data alongside an existing visual SLAM implementation (ORB-SLAM 2). Approximate selection techniques proposed in this paper achieve trajectory accuracy comparable to an offline baseline while being suitable for online use. These techniques enable the practical reduction of maps for visual SLAM with competitive trajectory accuracy. Results also demonstrate that SLAM front-end performance can significantly impact the performance of map point selection. This shows the importance of testing map point selection with a front-end implementation. To exploit this, this paper proposes an approach that includes a model of the front-end in the utility function when additional information is available. This approach outperforms alternatives on applicable datasets and highlights future research directions.

==> fig_RunVariation02-4100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.598829in}{2.174002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643710in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.940880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912568in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.779119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181426in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.598651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450283in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.845889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719141in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{0.722512in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{0.722512in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{0.619634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987999in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.671768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256857in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.349030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751253in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751253in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020111in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020111in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288969in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288969in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557827in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826684in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826684in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095542in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095542in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364400in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364400in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Orig}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont ORB-SLAM 2 Setup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.757192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.718612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.026586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.988006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.295981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.257400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.565375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.526795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.834769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.796189in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.193020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751253in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{0.751253in}{0.862042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751253in}{0.997687in}}%
\pgfpathlineto{\pgfqpoint{0.751253in}{1.059255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697481in}{0.862042in}}%
\pgfpathlineto{\pgfqpoint{0.805025in}{0.862042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697481in}{1.059255in}}%
\pgfpathlineto{\pgfqpoint{0.805025in}{1.059255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020111in}{0.779119in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.700796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020111in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.898703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966339in}{0.700796in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{0.700796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966339in}{0.898703in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{0.898703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288969in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288969in}{0.704416in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.747532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235197in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235197in}{0.747532in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{0.747532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557827in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{0.768581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557827in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{0.975721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504055in}{0.768581in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{0.768581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504055in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{0.975721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826684in}{0.619634in}}%
\pgfpathlineto{\pgfqpoint{1.826684in}{0.591512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826684in}{0.722512in}}%
\pgfpathlineto{\pgfqpoint{1.826684in}{0.806666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772913in}{0.591512in}}%
\pgfpathlineto{\pgfqpoint{1.880456in}{0.591512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772913in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{1.880456in}{0.806666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095542in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{2.095542in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095542in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{2.095542in}{1.059255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041771in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041771in}{1.059255in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{1.059255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364400in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{1.224677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364400in}{1.678882in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{1.830473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310629in}{1.224677in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.224677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310629in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.830473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643710in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.952345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912568in}{0.804863in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.804863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181426in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.638846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450283in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.883429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719141in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{0.661796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987999in}{0.793305in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.793305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256857in}{1.514296in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.514296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=1.977552in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 02  }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_RunVariation07-900.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.598829in}{2.174002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.598829in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643710in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.765199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912568in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{0.912568in}{0.797580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181426in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{0.633033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450283in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.450283in}{0.760558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719141in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{1.055729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.517157,0.358333,0.325980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987999in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.913723in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.913723in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.753015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.519608,0.740196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256857in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{2.256857in}{1.082293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751253in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751253in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020111in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020111in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288969in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288969in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557827in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826684in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826684in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont M5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095542in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095542in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Mod}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364400in}{0.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364400in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Orig}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont ORB-SLAM 2 Setup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.753900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.715320in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.018375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.979795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.282851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.244270in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.547326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.508746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.811801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.773221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.193020in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751253in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{0.751253in}{0.645831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751253in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{0.751253in}{0.916861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697481in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{0.805025in}{0.645831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697481in}{0.916861in}}%
\pgfpathlineto{\pgfqpoint{0.805025in}{0.916861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020111in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.794919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020111in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966339in}{0.794919in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{0.794919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966339in}{0.836081in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{0.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288969in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.626502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288969in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{0.870117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235197in}{0.626502in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{0.626502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235197in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{0.870117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557827in}{0.760558in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{0.758748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557827in}{0.835512in}}%
\pgfpathlineto{\pgfqpoint{1.557827in}{0.892829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504055in}{0.758748in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{0.758748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504055in}{0.892829in}}%
\pgfpathlineto{\pgfqpoint{1.611598in}{0.892829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826684in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{1.826684in}{1.052829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826684in}{1.091497in}}%
\pgfpathlineto{\pgfqpoint{1.826684in}{1.099037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772913in}{1.052829in}}%
\pgfpathlineto{\pgfqpoint{1.880456in}{1.052829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772913in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{1.880456in}{1.099037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095542in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{2.095542in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095542in}{0.913723in}}%
\pgfpathlineto{\pgfqpoint{2.095542in}{1.099037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041771in}{0.555566in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{0.555566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041771in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{1.099037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364400in}{1.082293in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{0.786904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364400in}{1.541615in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{1.830473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310629in}{0.786904in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{0.786904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310629in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.830473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643710in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{0.842253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912568in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{0.810914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181426in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{1.396512in}{0.644606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450283in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{1.665370in}{0.803965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719141in}{1.066126in}}%
\pgfpathlineto{\pgfqpoint{1.934228in}{1.066126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987999in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{0.822488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.491821in}}{\pgfqpoint{1.882005in}{1.402397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256857in}{1.435422in}}%
\pgfpathlineto{\pgfqpoint{2.471943in}{1.435422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.491821in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{0.491821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{1.894218in}}%
\pgfpathlineto{\pgfqpoint{2.498829in}{1.894218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557827in,y=1.977552in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 07  }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti00_4300_ape_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.197085in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.197894in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.194552in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.197474in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.194489in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.195133in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.196095in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.190357in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.195055in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{1.162622in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.650576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.272059in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.270650in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.267624in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.268444in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.268548in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.267807in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.266820in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.197285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.197842in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.400984in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.605436in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.582146in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.587729in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.616160in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.610363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.791885in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.479378in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.647219in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.246981in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.927574in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.743114in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.639608in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.626942in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.645933in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.625929in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.645441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.192625in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.193734in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.164784in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.634105in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.606847in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.609933in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.624674in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.613815in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.604215in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.607668in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.604989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.270695in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.264906in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.268574in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.253391in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.636297in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.631251in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.629628in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.633818in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.636072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.193134in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.195366in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.194513in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.164312in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.626500in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.616871in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.621996in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.621442in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.618531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.268815in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.266595in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.265587in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.272389in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.658285in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.660419in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.654393in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.628956in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.628210in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.626476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.196822in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.194377in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.195331in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.770759in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.607728in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.597251in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.595196in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.588252in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.600902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.266995in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.272981in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.255018in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.628163in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.615876in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.655894in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.648275in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.614574in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.604537in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.594487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.759442in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.662717in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.642285in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.640675in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.637756in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.618311in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.620379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943342in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943342in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515288in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515288in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087235in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087235in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.534294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.495713in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.823590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.785010in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.112887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.074306in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.402183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.363603in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.691480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.652899in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.980776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.942196in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.216404in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.219131in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.215617in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.217678in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.217643in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.218669in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.218365in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.214163in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.213050in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{1.195066in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.694063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.217559in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.364569in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.637293in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.611242in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.594362in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.605556in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.629131in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.635428in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.620850in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.630602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.216627in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.904272in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.626082in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.620750in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.611228in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.620766in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.631935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.216114in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.215127in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.216488in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.635868in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.623660in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.624546in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.621778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.219415in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.219419in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.166718in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.617165in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.618875in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.612927in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.608895in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.607081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.757763in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.652614in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.628741in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.617592in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.626777in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.617957in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.617170in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.612483in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.616571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.641950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.217838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 00 APE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155060in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155060in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727007in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727007in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298953in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298953in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.468550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 00 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti00_4300_rpe_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.597896in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.597896in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.597896in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.274682in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.274226in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.274504in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.272884in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.273705in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.272376in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{1.271906in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.272655in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.253478in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{1.127083in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.937129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.284269in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.283925in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.282956in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.282915in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{1.282951in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.284296in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.283253in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.282637in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{1.280666in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{1.282101in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{1.256624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.281735in}}%
\pgfpathlineto{\pgfqpoint{0.733004in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.088991in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.752192in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.935022in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.930277in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.931551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{0.642651in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.134309in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.978596in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{1.063146in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.062282in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.995134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.270594in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.257384in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.891454in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.924496in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.916286in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.891652in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.870984in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.874042in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.872803in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.846081in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.854612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.281886in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.281982in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.275954in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.953845in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.953446in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.928037in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.923779in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.913849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.273447in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.273603in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.269603in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.895378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.283480in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.283177in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.281287in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.281303in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.281875in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.281409in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.229546in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.984425in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.997854in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.977747in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.949966in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.962438in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.942667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.277445in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.273752in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.921386in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.805041in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.797913in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.789281in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.807711in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.825515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.283838in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.282883in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.283610in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.284917in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.281805in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.281660in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.911214in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.879634in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.833067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.366379in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{0.955305in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{0.883170in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.840695in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.837713in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.849995in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.788755in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.814816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.596703in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.096529in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.938087in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.913995in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.883379in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.854123in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.837597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936349in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936349in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497923in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497923in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059496in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059496in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353719in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.546829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.508249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.044777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.006197in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.542725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.504145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.040673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.002093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.278707in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.278029in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.280527in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.278171in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{1.278536in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.277456in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{1.273469in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{1.272422in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{1.012386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.281324in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.341804in}}%
\pgfpathlineto{\pgfqpoint{0.731390in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.109441in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.885140in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{1.083259in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.910575in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.934749in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.975600in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.963470in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.940897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.281323in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.275764in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.907238in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.931638in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.940145in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.922609in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.911990in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.897684in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.909237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.278454in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.278334in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.278279in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.278481in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.031502in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.988492in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.957992in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.938136in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.919908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.280668in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{1.279672in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.897420in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.898931in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.891472in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.855131in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.848645in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.833690in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.829440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{0.715278in}{1.210089in}}%
\pgfpathlineto{\pgfqpoint{0.800403in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{0.885528in}{1.067427in}}%
\pgfpathlineto{\pgfqpoint{0.970654in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{1.055779in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{1.311156in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.566532in}{0.902059in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.897765in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{1.907034in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{0.842008in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.833952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{0.876869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630152in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{2.077285in}{1.279514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149642in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353719in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 00 RPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740109in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.740109in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.740109in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118663in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118663in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680237in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680237in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241810in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241810in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536033in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740109in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462870in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407314in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.468550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.897592in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.152968in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.238093in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.408344in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.578595in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.663721in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.748846in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.833972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.089348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.174474in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.740109in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.812466in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.259599in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740109in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.740109in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331956in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740109in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740109in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.331956in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536033in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 00 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549428in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.478619in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.497896in}{0.695722in}}{\pgfqpoint{5.497896in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.497896in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.497896in}{1.992479in}}{\pgfqpoint{5.478619in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.549428in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530150in}{1.992479in}}{\pgfqpoint{4.530150in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.530150in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530150in}{0.695722in}}{\pgfqpoint{4.549428in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.549428in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703259in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.674733in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.578345in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.771122in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848233in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti02_4100_ape_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656582in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656582in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525002in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.162587in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.162587in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.525002in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.525002in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.818398in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.810585in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{1.813588in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.808736in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{1.769087in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{1.764160in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{1.393512in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.224753in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.668835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.914562in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.912469in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.914122in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.911555in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{1.918186in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.913966in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{1.909890in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{1.909903in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{1.909127in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{1.904446in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{1.529552in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.840313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.226806in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.005577in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.810182in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.864892in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.894151in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.877731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.556683in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.469649in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.242973in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.190204in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.099735in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.995567in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.931673in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{1.007843in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{1.077190in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.958500in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.998556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.807838in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.808128in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.087872in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{0.732637in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.713930in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.645850in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.673085in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.636844in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.700583in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.752031in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.762357in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.734481in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.742033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.906709in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.800697in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.809801in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.844673in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.856540in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.856365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.817337in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.820740in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.807819in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.772500in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.917101in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.762869in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.706878in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.676278in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.681790in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.675848in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.660644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.910488in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.907466in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.911373in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{1.219363in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.904540in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.833079in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.929415in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.786369in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.788064in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.770525in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.763377in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.809072in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.774572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.761487in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.052671in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.739366in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.746409in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.805847in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.791346in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.769520in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.725486in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.719859in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.697051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.909406in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.908370in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.952619in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.905396in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{1.187506in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.811575in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.878618in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.817387in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.833110in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.839660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{0.737479in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{0.705166in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.740037in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.733842in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.754734in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.730486in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.688294in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.690378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{0.682649in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{0.698889in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{0.965130in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.815302in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.785688in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.776116in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.825260in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.780894in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.801902in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.806563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048492in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048492in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760262in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760262in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343795in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525002in}{0.652663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.614083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525002in}{1.085805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.047225in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525002in}{1.518948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.480367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525002in}{1.952090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.913510in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.903721in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.906640in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{1.903730in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{1.903543in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.903506in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{1.905468in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{1.902768in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{1.763932in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{1.322219in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.729345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.511050in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.196723in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.062814in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.875950in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.882572in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.914035in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.902590in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.951981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.900031in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.184549in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{0.828011in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.717751in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.773477in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.698089in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.704955in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.721085in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.744874in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.813319in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.819261in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.799748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.901648in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.899864in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.905635in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.866031in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.262970in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.878544in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.773799in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.736633in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.745384in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.738506in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.727136in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.719569in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.743377in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.690635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.902349in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{1.904792in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{1.823190in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{1.156072in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.792130in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.834042in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.798487in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.809273in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.783317in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.766539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.687009in}{0.617398in}}%
\pgfpathlineto{\pgfqpoint{0.774580in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{0.949723in}{0.706026in}}%
\pgfpathlineto{\pgfqpoint{1.037295in}{0.745022in}}%
\pgfpathlineto{\pgfqpoint{1.124866in}{0.777255in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.685001in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.782082in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.771580in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{0.761489in}}%
\pgfpathlineto{\pgfqpoint{1.650295in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.737866in}{0.805031in}}%
\pgfpathlineto{\pgfqpoint{1.825437in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{0.747180in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.774855in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.779751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{0.882020in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{0.882020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525002in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.599437in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{2.088152in}{1.903178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525002in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.525002in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162587in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.162587in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525002in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.162587in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525002in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.162587in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343795in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 02 APE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753055in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390641in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390641in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276546in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276546in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988315in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988315in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571848in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753055in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475815in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420260in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.915085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.090205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.265348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.352920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.528063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.615634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.703205in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.790777in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.878348in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.141063in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.228634in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.753055in}{0.505710in}}{\pgfqpoint{1.637586in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.827491in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.316205in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753055in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390641in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390641in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753055in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390641in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753055in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390641in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571848in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 02 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608113in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537304in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556582in}{0.695722in}}{\pgfqpoint{5.556582in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556582in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556582in}{1.992479in}}{\pgfqpoint{5.537304in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588836in}{1.992479in}}{\pgfqpoint{4.588836in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588836in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588836in}{0.695722in}}{\pgfqpoint{4.608113in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608113in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761944in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637030in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829808in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906919in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti02_4100_rpe_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.242369in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.246465in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.228142in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.192593in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.937671in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.751661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.289874in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.289628in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.291967in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.291041in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.296235in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.291606in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.298923in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.280919in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.265520in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{1.176174in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{1.060355in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.910809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.802831in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{2.027216in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.425274in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.006259in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.998359in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.930166in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.898704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.864039in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.867104in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.292644in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.186951in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.081903in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.057946in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.070132in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.986128in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.966244in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.958777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.236208in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.914167in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.784364in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.723301in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.726854in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.742743in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.741252in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.742545in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.772687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.276274in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.264762in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.842070in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.763083in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.793713in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.812963in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.821831in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.903391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.244174in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.229510in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.850545in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.735597in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.746124in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.758271in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.741256in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.764241in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.766294in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.755665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.287244in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.303284in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.823696in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.803488in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.824437in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.823811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.251524in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.238635in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.823226in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.753308in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.780530in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.759513in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.766618in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.786102in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.796840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.296902in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.288289in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.299678in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.050830in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.952852in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.881436in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.855520in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.885007in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.861263in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.855037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.934641in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.830976in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.693532in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.750581in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.754126in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.796398in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.780944in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.794878in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.739707in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.789524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.851307in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.835081in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.786895in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.821393in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.816596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076064in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076064in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780733in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780733in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.760928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.722347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.187509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.148929in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.614091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.575511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.040673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.002093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.263655in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.267448in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.258466in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.221583in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.170053in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.836209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836710in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.696329in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.144510in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.077332in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.033507in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.000029in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.933239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.017649in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.869995in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.809893in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.766053in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.770016in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.758181in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.773120in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.778909in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.821405in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.822596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.256611in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.268376in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.936400in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.789257in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.790585in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.791580in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.771513in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.794192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.273175in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.972251in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.781217in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.824844in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.823438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.855013in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.770049in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.806406in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.765815in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.802091in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.804147in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.850741in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.813006in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.806387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.857681in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.857681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.281673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 02 RPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287782in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287782in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992451in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992451in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{0.826657in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.915085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.638909in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 02 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti05_2200_ape_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.334880in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.314075in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.334997in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.221157in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.657094in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.637509in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.603744in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.613539in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.613900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.426625in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.427222in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.436799in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.430956in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.372063in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.386405in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.379847in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.734508in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.641042in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.640076in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.641930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.465466in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.393465in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.291004in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.053330in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.004879in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.968025in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.941325in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.912483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.597536in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.477949in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.342920in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.295920in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.263726in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.171402in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.999801in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.996268in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.968647in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.940521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.317776in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.746645in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.756447in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.730285in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.732637in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.724032in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.707577in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.693222in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.663162in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.394251in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.779491in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.730454in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.707461in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.701672in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.681584in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.669463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.324057in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.299217in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.331760in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.859595in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.679238in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.676281in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.668793in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.668561in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.671348in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.648596in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.650856in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.642063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.401124in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.689140in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.680188in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.674368in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.662526in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.656330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.319878in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.608667in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.594805in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.587340in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.581125in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.575616in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.442976in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.688820in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.657722in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.628868in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.610125in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.607923in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.595163in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.600867in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.593692in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.595202in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.583637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.762747in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.695346in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.619571in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.607435in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.596451in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.583739in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.591505in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.586180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.738365in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.711486in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.688227in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.678419in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.662148in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.646502in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.634451in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.624977in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.613675in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.601528in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.601427in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.594203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872471in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872471in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373546in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373546in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874622in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874622in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.747416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.708836in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.100893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.062313in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.454370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.415789in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.807846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.769266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.367716in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.377076in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.336146in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.275421in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.710897in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.631036in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.630136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.615406in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.499430in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.396449in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{1.280122in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{1.144026in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.056742in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{1.011210in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.984385in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.932095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.351946in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.772684in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.743381in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.707742in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.697173in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.695968in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.678420in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.666577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.346561in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.338150in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.679446in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.671413in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.666985in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.646074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.377643in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.335309in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.633576in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.614778in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.612660in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.590922in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.585112in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.581756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.770005in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.679951in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.645012in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.614723in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.597885in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.592101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.599791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.361509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 05 APE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084189in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084189in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585264in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585264in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086340in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086340in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{0.798748in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 05 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti05_2200_rpe_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656925in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656925in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656925in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.208670in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.208670in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.456870in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.446397in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.099127in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.857799in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.873502in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.860912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.506620in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.500061in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.501134in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.536310in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.507749in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.488906in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.490009in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.464567in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.181090in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.014874in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.008617in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.963812in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.945658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{0.706401in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.568958in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.964418in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.877418in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.842214in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.776038in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{1.663424in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{1.628292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.623858in}}%
\pgfpathlineto{\pgfqpoint{0.699588in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.661632in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{1.743188in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{1.687453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.461782in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.440785in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.330207in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.125960in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.095961in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.109975in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.078187in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.031862in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.008425in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.945173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.501071in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.331408in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.145197in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.144536in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.974047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.454961in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.443224in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.474093in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.182561in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.948807in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.910974in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.921933in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.916601in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.917331in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.891050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.481674in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.515589in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.379528in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.963875in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.951031in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.966249in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.934731in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.918688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.465210in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.459625in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{0.861299in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.805486in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.803348in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.743990in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.757223in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.746300in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.740442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.495182in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.950934in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.856549in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.817503in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.778472in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.765201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.316260in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.149687in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.051882in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.821765in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.809180in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.757918in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.732784in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.753921in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.736548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.422509in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.245551in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.112231in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{0.986033in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.889819in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.876591in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.840673in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.835172in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.792106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925792in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925792in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417780in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417780in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909767in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909767in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412747in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.763117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.724537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.082506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.043926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.401895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.363315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.721284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.682704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{2.040673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.002093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.484692in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.475013in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.477301in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.465796in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.183993in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.024480in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.901127in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.907129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.507954in}}%
\pgfpathlineto{\pgfqpoint{0.703968in}{2.044006in}}%
\pgfpathmoveto{\pgfqpoint{1.599600in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{2.001219in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.916693in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.862608in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.805802in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{1.716059in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{1.661092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.488179in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.477062in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{1.125423in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{1.070472in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.975447in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.954268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.491645in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.960575in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.933373in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.933540in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.920434in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.931479in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.925009in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.908013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.485419in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.475708in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{1.148522in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.905565in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.870844in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.842076in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.823353in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.816485in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.785905in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.774601in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.759305in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.763547in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.750870in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.755999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.398908in}}%
\pgfpathlineto{\pgfqpoint{0.774306in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{0.859432in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{0.944557in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{0.944484in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{0.881956in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{1.370184in}{0.834794in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{1.540435in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{1.625561in}{0.812915in}}%
\pgfpathlineto{\pgfqpoint{1.710686in}{0.785381in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{1.880937in}{0.791836in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{0.777772in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.771271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{0.812469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689181in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{2.136314in}{1.473627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208670in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.208670in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.208670in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.208670in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412747in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 05 RPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799138in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.799138in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.799138in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108106in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108106in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600094in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600094in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092082in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092082in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595061in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799138in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521898in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466343in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{0.659206in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{0.770840in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{0.798748in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{0.938290in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.105741in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{1.273191in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.761589in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{0.784794in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.203420in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{1.901131in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.126871in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.211997in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.297122in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.382247in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.467373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.552498in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.637624in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.807875in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.893000in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.978126in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.148377in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.233502in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.799138in}{0.505710in}}{\pgfqpoint{1.591846in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.871495in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.318628in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799138in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.799138in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799138in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799138in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595061in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 05 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608456in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537647in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556925in}{0.695722in}}{\pgfqpoint{5.556925in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556925in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556925in}{1.992479in}}{\pgfqpoint{5.537647in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608456in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589179in}{1.992479in}}{\pgfqpoint{4.589179in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589179in}{0.695722in}}{\pgfqpoint{4.608456in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608456in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762287in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti06_750_ape_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.741853in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.756719in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.734123in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.724571in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.716838in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.711447in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.721546in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.722284in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.729504in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.703628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.968013in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.785000in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.777831in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.780146in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.777158in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.766891in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.764636in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.737600in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.741849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.637106in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.935771in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.836483in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.861818in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.824396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.096346in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.981518in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.000418in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.972384in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.955982in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.914153in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.896762in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.854590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.715228in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.699976in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.667466in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.675576in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.662104in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.653790in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.653149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.801448in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.764148in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.758326in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.747644in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.713446in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.701586in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.708135in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.704023in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.707506in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.705493in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.703173in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.697633in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.694947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.583235in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.618473in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.669029in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.676092in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.694216in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.692413in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.700543in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.677001in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.706313in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.709350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.675109in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.705797in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.712299in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.717049in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.738052in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.742480in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.744567in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.741217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.595125in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.608058in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.608565in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.609371in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.616585in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.627310in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.656662in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.669250in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.665216in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.658023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.619996in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.654466in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.656622in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.658772in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.671325in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.671658in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.701350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.594117in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.595890in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.590090in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.607767in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.609178in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.622177in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.650540in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.658021in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.643884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.642663in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.624372in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.650675in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.671125in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.685364in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.687894in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.695406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956302in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956302in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538469in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538469in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120637in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120637in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356509in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.540934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.502353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.946360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.907780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.351786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.313206in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.757213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.718632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.784851in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.813377in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.739531in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.779753in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.750242in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.762351in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.740109in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.728414in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.745819in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.744517in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.733180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.889569in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.887219in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.955732in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.963737in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.937817in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.879934in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.850826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.722953in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.726996in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.721491in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.703370in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.686336in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.681404in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.685902in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.679968in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.675911in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.658204in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.646440in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.693282in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.688703in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.700434in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.705811in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.707255in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.721678in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.735306in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.722055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.641256in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.608556in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.620992in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.619158in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.623230in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.678848in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.677015in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.684987in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.661541in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.680986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.612565in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.614977in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.615493in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.625728in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.629804in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.635946in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.676842in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.657869in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.682963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.719013in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.719013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.784851in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.784851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356509in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 06 APE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168020in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168020in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750187in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750187in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332355in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332355in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568227in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568227in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 06 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti06_750_rpe_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.924773in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.893176in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.951970in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.846703in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.845133in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.810706in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.796922in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.776494in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.800983in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.801381in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.761966in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.772541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.991095in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.988844in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.935711in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.866156in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.882343in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.844254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.209622in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.922118in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.812374in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.937656in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.960448in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.922766in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{1.069726in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{1.076966in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.936076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.809778in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.088081in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.359243in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.196642in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{1.165413in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.123291in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{1.149479in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.998313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.731112in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.705904in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.678751in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.684445in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.686949in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.703275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.814023in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.784694in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.772115in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.759264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.702246in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.617545in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.687256in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.691590in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.714890in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.725148in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.745784in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.737077in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.750670in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.728166in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.769962in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.742540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.918472in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.712593in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.757072in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.728278in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.758350in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.771590in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.781146in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.824744in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.827526in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.827182in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.832788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.623043in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.596280in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.616465in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.639185in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.627561in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.633171in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.652089in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.680397in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.699806in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.694974in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.711425in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.698395in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.710859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.656978in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.651321in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.667603in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.715671in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.732433in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.744325in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.746292in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.784763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.587226in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.602133in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.599803in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.576840in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.586810in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.591409in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.607928in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.651833in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.644323in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.674764in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.674763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.667550in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.680919in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.646794in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.670962in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.676955in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.691511in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.706886in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.731192in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.743159in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.755095in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.727656in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.739767in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.749972in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.761738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956302in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956302in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538469in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538469in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120637in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120637in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356509in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.525007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.486427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.894682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.856102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.264356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.225776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.634031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.595451in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.003705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.965125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.939219in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.901969in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.904804in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.877260in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.863580in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.871567in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.827507in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.854629in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.837007in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.817342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.262324in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{1.139934in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{1.114401in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{1.124122in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{1.092088in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{1.036870in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.958590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.897768in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.765283in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.795094in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.724169in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.765229in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.709366in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.728141in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.684086in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.732729in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.724367in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.728850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.813363in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.726501in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.674536in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.741783in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.693833in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.756335in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.735996in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.756889in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.759547in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.818213in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.779849in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.760751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.662433in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.645458in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.625607in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.643507in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.691472in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.731889in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.719438in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.739419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.612999in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{0.623248in}}%
\pgfpathlineto{\pgfqpoint{0.801254in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{0.972102in}{0.637421in}}%
\pgfpathlineto{\pgfqpoint{1.057525in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.228373in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{1.313797in}{0.648396in}}%
\pgfpathlineto{\pgfqpoint{1.399221in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{1.484645in}{0.688936in}}%
\pgfpathlineto{\pgfqpoint{1.570069in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{1.655493in}{0.724685in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.826341in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{1.911765in}{0.701364in}}%
\pgfpathlineto{\pgfqpoint{1.997189in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.719746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{0.804421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630406in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{2.082613in}{1.931653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356509in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 06 RPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168020in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168020in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750187in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750187in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332355in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332355in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568227in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.927548in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.012972in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.098396in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.183820in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.269244in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.354668in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.440091in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.525515in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.610939in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.781787in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.867211in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.952635in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.038059in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.123483in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.208907in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.597428in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842124in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.294331in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.366941in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568227in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 06 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti07_900_ape_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.715733in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.715733in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.715733in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.803615in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.801666in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.769783in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.696491in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.624340in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.617797in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.616746in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.612998in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.595962in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.605125in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.599361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.967545in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.968342in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.961381in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.807561in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{1.856554in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.668643in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.667863in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.653211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.763416in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.150910in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.760260in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.762024in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.711487in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.675891in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.657468in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.697037in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.668917in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.646173in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.640530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.933188in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.836370in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.796213in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.753547in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.732642in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.701978in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.692807in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.718545in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.677477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.799067in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.806486in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.771323in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.619016in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.621254in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.598414in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.594958in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.587613in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.594350in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.597206in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.603116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.968650in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.965360in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.932278in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.703184in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.670603in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.644128in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.644188in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.638898in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.648895in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.639856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.805104in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.803996in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.644436in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.626208in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.618417in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.608536in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.585756in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.589733in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.587993in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.608686in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.579700in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.604990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.955401in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.854986in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.658569in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.659222in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.651325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.805859in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.775115in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.604628in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.606423in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.613010in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.604876in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.591883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.965479in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.940221in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{1.488481in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{1.828835in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.657369in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.638331in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.629655in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.616513in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.638330in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.633282in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.626725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{0.686095in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.665217in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.608135in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.610486in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.588964in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.610253in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.614697in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.606116in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.606792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{0.730580in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.676630in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.662686in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.647207in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841091in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841091in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251758in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251758in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662425in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662425in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073092in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073092in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427449in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.659155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.620575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.967515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.928935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.275874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.237294in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.584234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.545653in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.892593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.854013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.849720in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.803737in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.765737in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.676327in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.657093in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.637284in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.622606in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.634333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.827358in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.781449in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.908335in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.777385in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.703885in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.684887in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.685628in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.657726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.854106in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.759379in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.628040in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.623124in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.620678in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.621553in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.599754in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.622261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.850667in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.856489in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.851353in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.807945in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.625644in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.609770in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.604878in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.631968in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.608377in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.595836in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.640953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.851905in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{1.846240in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{1.844637in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{1.784045in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.670330in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.624908in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.626295in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.610829in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.607896in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.618316in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.612645in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.615538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{0.720918in}}%
\pgfpathlineto{\pgfqpoint{0.777215in}{0.690349in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.667211in}}%
\pgfpathlineto{\pgfqpoint{1.037309in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{0.649227in}}%
\pgfpathlineto{\pgfqpoint{1.210704in}{0.630029in}}%
\pgfpathlineto{\pgfqpoint{1.297402in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{1.470798in}{0.614545in}}%
\pgfpathlineto{\pgfqpoint{1.557496in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{0.622425in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.607554in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{0.627187in}}%
\pgfpathlineto{\pgfqpoint{1.990985in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{2.077683in}{0.620509in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.641017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{0.636192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690517in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{2.164381in}{1.853810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238074in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427449in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 07 APE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828542in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.449792in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.449792in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.828542in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.828542in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052809in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052809in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463476in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463476in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874143in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874143in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284810in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284810in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639167in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828542in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551302in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495747in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.356917in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.162329in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.249027in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.335725in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.422423in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.509120in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.595818in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.682516in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.942610in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.029308in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.116006in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.202703in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.828542in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.902235in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.376099in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828542in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.828542in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449792in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.449792in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828542in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.449792in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828542in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.449792in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.639167in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 07 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667265in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.596455in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615733in}{0.695722in}}{\pgfqpoint{5.615733in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.615733in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.615733in}{1.992479in}}{\pgfqpoint{5.596455in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.667265in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647987in}{1.992479in}}{\pgfqpoint{4.647987in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.647987in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.647987in}{0.695722in}}{\pgfqpoint{4.667265in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.667265in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.821095in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.696181in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.888959in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966070in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_all_kitti07_900_rpe_recall.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.656705in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.792653in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.788851in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.785450in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.651986in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.624167in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.611241in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.623585in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.600892in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.601679in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.610077in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.606198in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.606672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.966875in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.969762in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.968620in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.966342in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.833097in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.721452in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.713193in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.682919in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.672937in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.665314in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.661087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.757439in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.449862in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.962285in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.963750in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.793301in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.792583in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.738923in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.731103in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.713450in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.709106in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.697681in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.688788in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.666772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.820783in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.818722in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.055932in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.963642in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.900992in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.831150in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.752171in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.767614in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.748492in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.736476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.794189in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.765921in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.741538in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.674234in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.638795in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.597507in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.593171in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.577285in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.583649in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.576470in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.604444in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.610834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.969048in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.965669in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.525197in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.746379in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.717492in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.677579in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.625825in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.639629in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.637679in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.639571in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.654463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.789528in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.790849in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.792406in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.996104in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.681679in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.663943in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.602624in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.613553in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.624296in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.609102in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.596796in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.640450in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.633079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.969082in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.963305in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.966297in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.503530in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.657470in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.658150in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.640007in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.675220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.791118in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.794257in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.971537in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.610346in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.610975in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.596028in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.598774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.966603in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.966023in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.968707in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.935407in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.486946in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{1.811079in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.653387in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.655234in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.608670in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.607804in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.618461in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.673117in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.612655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.726748in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.698699in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.670487in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.690611in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.628961in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.598123in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.590211in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.609321in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.608529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.788487in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.748631in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.747784in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.732041in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.731593in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.729263in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.728046in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.696938in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.699850in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.636549in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.679402in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.688365in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.660266in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.673261in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.687373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782062in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782062in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192729in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192729in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603396in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603396in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014063in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014063in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.742114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.703534in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.042057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.003477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.342001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.303421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.641945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.603365in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.941889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.903308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont RPE (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.831533in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.819926in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.791773in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.792413in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.784744in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.653489in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.669093in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.633923in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.635988in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.644696in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.653195in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.641579in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.630428in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.813434in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.223405in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{1.001106in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.953718in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.794899in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.701340in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.672931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.834770in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.830553in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.814074in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.792221in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.709179in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.606849in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.618443in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.623545in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.635711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.829248in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.795223in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.669044in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.621454in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.640907in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.637968in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.660361in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.648581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.824480in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{1.822900in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{1.819607in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.636798in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.615382in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.600704in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.610812in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.620643in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.615798in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.612903in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.600631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.748362in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{0.719403in}}%
\pgfpathlineto{\pgfqpoint{0.804884in}{0.698363in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{0.978280in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.064978in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{1.151676in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{1.238374in}{0.659436in}}%
\pgfpathlineto{\pgfqpoint{1.325072in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{1.411769in}{0.615222in}}%
\pgfpathlineto{\pgfqpoint{1.498467in}{0.598738in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{1.671863in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.845259in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.653067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{0.637694in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.637694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.631489in}{1.831533in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.831533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.179046in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368421in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 07 RPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993780in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993780in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404447in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404447in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815114in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815114in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225781in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225781in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.575481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.536901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{0.854565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=0.815985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.133649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.095069in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.412734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.374153in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.691818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.653237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769514in}{1.970902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492274in, y=1.932322in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436718in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.022016in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.356917in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.859268in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.854565in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{0.715023in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.552276in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.412734in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.929905in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.103300in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.189998in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.276696in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.450092in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.536790in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.710185in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.796883in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.883581in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.056977in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.143675in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.230373in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.769514in}{0.505710in}}{\pgfqpoint{1.621250in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.843207in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.317071in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769514in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580139in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont KITTI 07 Recall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{5.537427in}{0.695722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{0.695722in}}{\pgfqpoint{5.556705in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{5.556705in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.556705in}{1.992479in}}{\pgfqpoint{5.537427in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{1.992479in}}{\pgfqpoint{4.588958in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.715000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588958in}{0.695722in}}{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{4.608236in}{0.695722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762067in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.733542in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637153in}{0.796557in}}%
\pgfpathlineto{\pgfqpoint{4.829930in}{0.796557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907042in,y=0.762820in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_euroc-0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.603800in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.603800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.603800in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172501in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172501in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.207796in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.835689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.576126in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{1.314307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.627068in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.174437in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.264009in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.194684in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.653930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.844601in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.628257in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.623388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.271391in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.345795in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.922878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.699272in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.659359in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.611058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.260242in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{1.158983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.637756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.999600in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.056100in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.663576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687537in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687537in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041100in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041100in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394663in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394663in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748226in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748226in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101789in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101789in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394663in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.746936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.708356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.023255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.984675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.299575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.260994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.575894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.537314in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.852213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.813633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.520808in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.393971in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.418151in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{1.013536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.075534in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.609025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.047844in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.252969in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.646609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.723755in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.646060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{1.041100in}{0.836612in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{0.996149in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{0.616307in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.649343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{1.664700in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{1.664700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687537in}{0.687016in}}%
\pgfpathlineto{\pgfqpoint{2.101789in}{0.687016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172501in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172501in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172501in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.172501in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394663in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont EuRoC MH05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835307in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.883583in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.687993in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.664935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{1.822563in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{1.312276in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{1.465704in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{1.064549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.769283in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.655422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.904694in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.729989in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.700021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.658548in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.622056in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.604451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.686260in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.697613in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.666093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.608864in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.607159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.677443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.623054in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.592636in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.598961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.703655in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.775160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906019in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906019in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377437in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377437in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848854in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848854in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320272in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320272in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613146in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{0.520568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=0.481988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{0.807538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=0.768957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{1.094507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=1.055927in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{1.381476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=1.342896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{1.668445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=1.629865in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835307in}{1.955415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499038in, y=1.916834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443483in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.708502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.698123in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.676955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.802168in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.631873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.674584in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.634828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{3.377437in}{0.671071in}}%
\pgfpathlineto{\pgfqpoint{3.848854in}{0.602523in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.643337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835307in}{0.505710in}}{\pgfqpoint{1.555677in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.906019in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{4.320272in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835307in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.835307in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835307in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835307in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613146in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont EuRoC V102}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608456in}{0.830336in}}%
\pgfpathlineto{\pgfqpoint{5.484522in}{0.830336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.503800in}{0.830336in}}{\pgfqpoint{5.503800in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{5.503800in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.503800in}{1.992479in}}{\pgfqpoint{5.484522in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608456in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589179in}{1.992479in}}{\pgfqpoint{4.589179in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.589179in}{0.849614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589179in}{0.830336in}}{\pgfqpoint{4.608456in}{0.830336in}}%
\pgfpathlineto{\pgfqpoint{4.608456in}{0.830336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735725in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733762in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637373in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.830151in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907262in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_euroc-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.604021in}{2.320457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.604021in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.604021in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.320457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675853in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.675853in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{0.675853in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.829488in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.714991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.285336in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{1.317360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.147802in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.750962in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.674613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.899172in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.781449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.669180in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.633073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.790356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.676311in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.731499in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.693594in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.690568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{1.146212in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{1.165345in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.828185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.705943in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.740720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.296422in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{1.166878in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{1.085308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743892in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743892in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197489in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197489in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651086in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651086in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104682in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104682in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424287in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675853in}{0.729785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.691204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675853in}{0.992763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.954183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675853in}{1.255741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.217161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675853in}{1.518719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.480139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675853in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.743117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.932382in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.876683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.688861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.809673in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.769015in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.706438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.915691in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.926840in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.753039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.013451in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{0.821533in}}%
\pgfpathlineto{\pgfqpoint{1.651086in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.826573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{1.970902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675853in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743892in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675853in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.675853in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172722in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675853in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675853in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424287in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont EuRoC V103}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.391205in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.391205in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.370258in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.136509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.777652in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.562428in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.480129in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.377087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{0.644352in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.801427in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.739934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.366662in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.868592in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.919856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{0.932226in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{0.938595in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.855854in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.575481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.119855in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.087904in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.992277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.966721in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.874454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.107505in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.070452in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.103308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.002167in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.772414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.531494in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.169057in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.242487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962375in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962375in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302573in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302573in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642770in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642770in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982968in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982968in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323165in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323165in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642770in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map points (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894335in}{0.766086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558067in, y=0.727506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894335in}{1.268481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558067in, y=1.229901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894335in}{1.770876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558067in, y=1.732296in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502511in,y=1.273191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont APE (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.621451in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.399205in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.237191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.877911in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{0.829836in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.855821in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.800868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.311639in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.106760in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{0.924784in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.955404in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.846827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.926422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{3.302573in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{3.642770in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.922464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{1.737370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894335in}{0.505710in}}{\pgfqpoint{1.496869in}{1.534963in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.962375in}{0.590917in}}%
\pgfpathlineto{\pgfqpoint{4.323165in}{0.590917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.894335in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391205in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.391205in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{4.391205in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894335in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{4.391205in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642770in,y=2.124006in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont EuRoC V202}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608677in}{0.830336in}}%
\pgfpathlineto{\pgfqpoint{5.484743in}{0.830336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.504021in}{0.830336in}}{\pgfqpoint{5.504021in}{0.849614in}}%
\pgfpathlineto{\pgfqpoint{5.504021in}{1.973201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.504021in}{1.992479in}}{\pgfqpoint{5.484743in}{1.992479in}}%
\pgfpathlineto{\pgfqpoint{4.608677in}{1.992479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589399in}{1.992479in}}{\pgfqpoint{4.589399in}{1.973201in}}%
\pgfpathlineto{\pgfqpoint{4.589399in}{0.849614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589399in}{0.830336in}}{\pgfqpoint{4.608677in}{0.830336in}}%
\pgfpathlineto{\pgfqpoint{4.608677in}{0.830336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735945in,y=1.847834in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.733983in}{1.738854in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.738854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.705118in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.733983in}{1.604240in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.604240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.570504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.733983in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.469626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.435890in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.733983in}{1.335012in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.335012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.301276in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.733983in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.200398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.166662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{1.065784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=1.032048in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont empty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637594in}{0.931170in}}%
\pgfpathlineto{\pgfqpoint{4.830371in}{0.931170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907483in,y=0.897434in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont full map}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_testdiagram2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_testdiagram2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.16123199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23083875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_testdiagram2.pdf}}%
    \put(0.09459765,0.15700342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{1}{96mm}{Input Frames}\end{tabular}}}}%
    \put(0.0944954,0.05731868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{-0.5}{96mm}{1. ORB-SLAM 2}\end{tabular}}}}%
    \put(0.40638621,0.05737102){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{-0.5}{96mm}{2. Map Point \\Selection}\end{tabular}}}}%
    \put(0.71331788,0.05731868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{-0.5}{96mm}{3. ORB-SLAM 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_testdiagram2.pdf}}%
    \put(0.71331788,0.15813783){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{1}{96mm}{Test Frames}\end{tabular}}}}%
    \put(0.24926314,0.11470582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{-1}{96mm}{Input \\ Map}\end{tabular}}}}%
    \put(0.56009322,0.11470582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\cftxt{-1}{96mm}{Reduced \\ Map}\end{tabular}}}}%
    \put(0.86706272,0.05742597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\cftxtleft{-0.5}{96mm}{Estimated \\ Trajectory}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_timing_graph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.141656in}{3.180042in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.141656in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.141656in}{3.180042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.180042in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692099in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.692099in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692099in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692099in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098594in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.098594in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098594in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098594in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.505089in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.505089in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505089in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505089in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.911583in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.911583in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911583in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911583in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.318078in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.318078in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318078in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318078in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.724573in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.724573in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724573in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724573in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799726in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map Points (\#)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.467130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.822679in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{0.822679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.822679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.784099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.139648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.139648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.101068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.456617in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.456617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.456617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.418037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{1.773586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.773586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.735006in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.090555in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{2.090555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.090555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.051975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{2.407524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.407524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.368943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.724493in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{2.724493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.724493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.685912in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{3.041462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.002881in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.773586in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670698in}{0.516056in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.523866in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{0.532969in}}%
\pgfpathlineto{\pgfqpoint{2.430924in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{2.928753in}{0.581554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670698in}{0.516056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.523866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{0.532969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430924in}{0.575399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928753in}{0.581554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670698in}{0.607282in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.700085in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{0.751723in}}%
\pgfpathlineto{\pgfqpoint{2.430924in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{2.928753in}{1.277049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670698in}{0.607282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.700085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{0.751723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430924in}{1.227331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928753in}{1.277049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670698in}{0.708758in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.061250in}}%
\pgfpathlineto{\pgfqpoint{2.430924in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{2.928753in}{2.124449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670698in}{0.708758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.865582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{1.061250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430924in}{1.967951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928753in}{2.124449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670698in}{0.778961in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.267925in}}%
\pgfpathlineto{\pgfqpoint{2.430924in}{2.400677in}}%
\pgfpathlineto{\pgfqpoint{2.928753in}{2.629347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670698in}{0.778961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.958547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{1.267925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430924in}{2.400677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928753in}{2.629347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670698in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.262766in}}%
\pgfpathlineto{\pgfqpoint{2.430924in}{2.486004in}}%
\pgfpathlineto{\pgfqpoint{2.928753in}{2.739774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{2.483861in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670698in}{0.773031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.962941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{1.262766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430924in}{2.486004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928753in}{2.739774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041656in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{3.041656in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625268in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{2.100352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573736in}{2.100352in}}{\pgfqpoint{1.573736in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{2.973989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573736in}{2.993267in}}{\pgfqpoint{1.554458in}{2.993267in}}%
\pgfpathlineto{\pgfqpoint{0.625268in}{2.993267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605990in}{2.993267in}}{\pgfqpoint{0.605990in}{2.973989in}}%
\pgfpathlineto{\pgfqpoint{0.605990in}{2.119630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.605990in}{2.100352in}}{\pgfqpoint{0.625268in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{0.625268in}{2.100352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796459in,y=2.848622in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654184in}{2.739642in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{2.739642in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.739642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750573in}{2.739642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924073in,y=2.705906in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654184in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.605029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750573in}{2.605029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924073in,y=2.571292in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654184in}{2.470415in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{2.470415in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.470415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750573in}{2.470415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924073in,y=2.436679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654184in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.335801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750573in}{2.335801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924073in,y=2.302065in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654184in}{2.201187in}}%
\pgfpathlineto{\pgfqpoint{0.750573in}{2.201187in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.201187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750573in}{2.201187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924073in,y=2.167451in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_timing_graph_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.646140in}{2.586435in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.646140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.646140in}{2.586435in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.586435in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.528350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.545441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{0.658210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{0.671680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.513083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.512991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.517461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.522343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.727979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.931060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{1.044059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{2.084833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{2.193631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.553493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.550803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.614417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.665098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.705695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.864496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{1.086455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{2.038124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{2.244690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.554029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.548527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.595960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.643425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.823500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{1.015636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{1.827490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{1.994516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.537715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.534230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.570200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.605208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.663323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.791262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{1.005173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{1.988241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{2.320121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.574991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.629294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{0.702739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{1.023163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{1.083104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.518430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.518691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.526683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.536288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841373in}{0.573274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961033in}{0.636883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{0.699598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087978in}{1.018980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440545in}{1.051359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647450in}{0.522307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652379in}{0.522432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682293in}{0.540431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694267in}{0.565384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568646in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.568646in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568646in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568646in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144412in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.144412in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144412in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144412in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.720177in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.720177in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720177in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720177in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.295943in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.295943in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295943in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295943in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543997in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map Points (\#)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530200in,y=0.238889in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.467130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{0.783159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.783159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.744579in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.060608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.060608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.022028in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.338058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.338058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.299477in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.615507in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.615507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.615507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.576926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{1.892956in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.892956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{1.892956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.854376in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.170405in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.170405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.170405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.131825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{2.447854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.409274in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.476782in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.513083in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.512991in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.522343in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.528350in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.545441in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{0.658210in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{0.671680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.553493in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.614417in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.665098in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.727979in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.931060in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{2.084833in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{2.193631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.554029in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.548527in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.595960in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.643425in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.705695in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{1.086455in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{2.038124in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{2.244690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.537715in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.823500in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.827490in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{1.994516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841373in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{2.320121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.526683in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.536288in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.629294in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{0.702739in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.023163in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{1.083104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557795in}{0.505710in}}{\pgfqpoint{1.972404in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647450in}{0.522307in}}%
\pgfpathlineto{\pgfqpoint{0.652379in}{0.522432in}}%
\pgfpathlineto{\pgfqpoint{0.682293in}{0.540431in}}%
\pgfpathlineto{\pgfqpoint{0.694267in}{0.565384in}}%
\pgfpathlineto{\pgfqpoint{0.841373in}{0.573274in}}%
\pgfpathlineto{\pgfqpoint{0.961033in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{0.699598in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{1.051359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.557795in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530200in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557795in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597672in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{3.526863in}{1.062724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.546140in}{1.062724in}}{\pgfqpoint{3.546140in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{3.546140in}{2.205589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.546140in}{2.224867in}}{\pgfqpoint{3.526863in}{2.224867in}}%
\pgfpathlineto{\pgfqpoint{2.597672in}{2.224867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.578394in}{2.224867in}}{\pgfqpoint{2.578394in}{2.205589in}}%
\pgfpathlineto{\pgfqpoint{2.578394in}{1.082002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.578394in}{1.062724in}}{\pgfqpoint{2.597672in}{1.062724in}}%
\pgfpathlineto{\pgfqpoint{2.597672in}{1.062724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768864in,y=2.080222in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.971242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.937506in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.836628in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.836628in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.802892in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.702014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.668278in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.567401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.533664in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.432787in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.432787in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.432787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.399051in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom+cover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.298173in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.298173in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.298173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.264437in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont local-stoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626588in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{2.722977in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{1.163559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896477in,y=1.129823in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odom-stoch}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_timing_graph_euroc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.146654in}{3.141462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146654in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.146654in}{3.141462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.141462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805210in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.805210in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805210in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805210in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328678in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.328678in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328678in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328678in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.852146in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852146in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852146in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {9000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.375614in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.375614in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375614in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375614in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899082in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.899082in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899082in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899082in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787341in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map Points (\#)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.582414in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{0.582414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.582414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.543834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{0.949745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{0.949745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.911165in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{1.317076in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{1.317076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.317076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.278496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{1.684407in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{1.684407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{1.684407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.645827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.051738in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{2.051738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{2.051738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.013158in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.419069in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{2.419069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{2.419069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.380489in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{2.786400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616824in}{2.786400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.747820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.773586in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723235in}{0.621462in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{0.620971in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{0.644643in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{0.670502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723235in}{0.621462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947279in}{0.620971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307144in}{0.644643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851446in}{0.670502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723235in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{0.821220in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{1.158108in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{1.426506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723235in}{0.835464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947279in}{0.821220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307144in}{1.158108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851446in}{1.426506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723235in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{2.261944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723235in}{1.199561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947279in}{1.168944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307144in}{1.688059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851446in}{2.261944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723235in}{1.462537in}}%
\pgfpathlineto{\pgfqpoint{0.947279in}{1.454811in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{2.195867in}}%
\pgfpathlineto{\pgfqpoint{2.851446in}{2.926200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616824in}{0.505710in}}{\pgfqpoint{2.341033in}{2.535752in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723235in}{1.462537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947279in}{1.454811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307144in}{2.195867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851446in}{2.926200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.616824in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957857in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616824in}{3.041462in}}%
\pgfpathlineto{\pgfqpoint{2.957857in}{3.041462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684296in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{1.560362in}{2.234966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579640in}{2.234966in}}{\pgfqpoint{1.579640in}{2.254244in}}%
\pgfpathlineto{\pgfqpoint{1.579640in}{2.973989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579640in}{2.993267in}}{\pgfqpoint{1.560362in}{2.993267in}}%
\pgfpathlineto{\pgfqpoint{0.684296in}{2.993267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665018in}{2.993267in}}{\pgfqpoint{0.665018in}{2.973989in}}%
\pgfpathlineto{\pgfqpoint{0.665018in}{2.254244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665018in}{2.234966in}}{\pgfqpoint{0.684296in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{0.684296in}{2.234966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828926in,y=2.848622in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713213in}{2.739642in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{2.739642in}}%
\pgfpathlineto{\pgfqpoint{0.905991in}{2.739642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809602in}{2.739642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983102in,y=2.705906in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713213in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{0.905991in}{2.605029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809602in}{2.605029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983102in,y=2.571292in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont ip100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713213in}{2.470415in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{2.470415in}}%
\pgfpathlineto{\pgfqpoint{0.905991in}{2.470415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809602in}{2.470415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983102in,y=2.436679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont localisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713213in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{0.905991in}{2.335801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809602in}{2.335801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983102in,y=2.302065in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont odometry}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_timing_graph_slam.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.528211in}{2.572009in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.528211in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.528211in}{2.572009in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.572009in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{0.505710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845691in}{1.039138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956593in}{1.414122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209747in}{1.582033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001049in}{2.089531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327808in}{1.830058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665963in}{0.593989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670531in}{0.654087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698256in}{0.957391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709353in}{1.086346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845691in}{1.259601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956593in}{1.634428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209747in}{1.778677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001049in}{2.359575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327808in}{2.027827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{-0.038889in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665963in}{0.886945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670531in}{0.953212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698256in}{1.244074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709353in}{1.353828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592928in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.592928in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592928in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592928in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.126549in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.126549in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126549in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126549in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660169in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.660169in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660169in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660169in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.193790in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.193790in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193790in}{0.505710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193790in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496886in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Map Points (\#)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410900in,y=0.238889in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.880182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.880182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.841054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.268356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.268356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.229228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.656531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.656531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.617403in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.044706in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.044706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.044706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.005578in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.432881in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.432881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.432881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.393753in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.608859in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.608859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.608859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.677213in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.677213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.677213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.725711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.725711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.763329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.763329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.794066in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.794066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.794066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.820053in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.820053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.820053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.842564in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.842564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.842564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.862420in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.862420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.862420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.997034in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.997034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{0.997034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.065388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.065388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.113886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.113886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.151504in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.151504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.151504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.182240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.182240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.208227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.208227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.230738in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.230738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.230738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.250595in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.250595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.250595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.385209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.385209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.453563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.453563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.502061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.502061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.539679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.539679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.570415in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.570415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.570415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.596402in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.596402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.596402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.618913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.618913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.638769in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.638769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.638769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.773384in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.773384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.773384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.841738in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.841738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.841738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.890236in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.890236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.890236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.927854in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.927854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.927854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.958590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.958590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{1.984577in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{1.984577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{1.984577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.007088in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.007088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.007088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.026944in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.026944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.026944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.161558in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.161558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.161558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.229913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.229913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.278411in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.278411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.278411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.316029in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.316029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.316029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.346765in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.346765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.346765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.372752in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.372752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.372752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.395263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.395263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.415119in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.415119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582871in}{2.415119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.476782in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665963in}{0.593989in}}%
\pgfpathlineto{\pgfqpoint{0.670531in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{0.957391in}}%
\pgfpathlineto{\pgfqpoint{0.709353in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{0.956593in}{1.414122in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{1.582033in}}%
\pgfpathlineto{\pgfqpoint{2.001049in}{2.089531in}}%
\pgfpathlineto{\pgfqpoint{2.327808in}{1.830058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582871in}{0.505710in}}{\pgfqpoint{1.828029in}{1.942144in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665963in}{0.886945in}}%
\pgfpathlineto{\pgfqpoint{0.670531in}{0.953212in}}%
\pgfpathlineto{\pgfqpoint{0.698256in}{1.244074in}}%
\pgfpathlineto{\pgfqpoint{0.709353in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{0.956593in}{1.634428in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{2.001049in}{2.359575in}}%
\pgfpathlineto{\pgfqpoint{2.327808in}{2.027827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{0.582871in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410900in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{0.505710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582871in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{2.410900in}{2.447854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478373in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{3.408933in}{1.735794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428211in}{1.735794in}}{\pgfqpoint{3.428211in}{1.755071in}}%
\pgfpathlineto{\pgfqpoint{3.428211in}{2.205589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428211in}{2.224867in}}{\pgfqpoint{3.408933in}{2.224867in}}%
\pgfpathlineto{\pgfqpoint{2.478373in}{2.224867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459095in}{2.224867in}}{\pgfqpoint{2.459095in}{2.205589in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{1.755071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459095in}{1.735794in}}{\pgfqpoint{2.478373in}{1.735794in}}%
\pgfpathlineto{\pgfqpoint{2.478373in}{1.735794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650249in,y=2.080222in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507289in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.603678in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.700067in}{1.971242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777178in,y=1.937506in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM-stoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507289in}{1.836628in}}%
\pgfpathlineto{\pgfqpoint{2.603678in}{1.836628in}}%
\pgfpathlineto{\pgfqpoint{2.700067in}{1.836628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777178in,y=1.802892in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont SLAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.466721in}{5.408844in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.466721in}{5.408844in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.408844in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{3.993647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328386in}{4.046534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfpathlineto{\pgfqpoint{1.327219in}{4.061988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.005290pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327219in}{4.061988in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{4.077629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003079pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325994in}{4.077629in}}%
\pgfpathlineto{\pgfqpoint{1.324684in}{4.094331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.000869pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324684in}{4.094331in}}%
\pgfpathlineto{\pgfqpoint{1.323423in}{4.112055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998658pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323423in}{4.112055in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{4.130440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996448pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321760in}{4.130440in}}%
\pgfpathlineto{\pgfqpoint{1.320145in}{4.148001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.994238pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320145in}{4.148001in}}%
\pgfpathlineto{\pgfqpoint{1.318484in}{4.164596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.992027pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318484in}{4.164596in}}%
\pgfpathlineto{\pgfqpoint{1.316825in}{4.178846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.989817pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316825in}{4.178846in}}%
\pgfpathlineto{\pgfqpoint{1.315543in}{4.189851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.987606pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315543in}{4.189851in}}%
\pgfpathlineto{\pgfqpoint{1.316103in}{4.198352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985396pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316103in}{4.198352in}}%
\pgfpathlineto{\pgfqpoint{1.321372in}{4.204259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.983185pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321372in}{4.204259in}}%
\pgfpathlineto{\pgfqpoint{1.330069in}{4.206833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.980975pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330069in}{4.206833in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{4.207842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.978765pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340738in}{4.207842in}}%
\pgfpathlineto{\pgfqpoint{1.355056in}{4.208087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.976554pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355056in}{4.208087in}}%
\pgfpathlineto{\pgfqpoint{1.373579in}{4.208465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.974344pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373579in}{4.208465in}}%
\pgfpathlineto{\pgfqpoint{1.393821in}{4.209333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.972133pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393821in}{4.209333in}}%
\pgfpathlineto{\pgfqpoint{1.413823in}{4.209605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.969923pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413823in}{4.209605in}}%
\pgfpathlineto{\pgfqpoint{1.432588in}{4.208430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.967713pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432588in}{4.208430in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{4.207066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.965502pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448582in}{4.207066in}}%
\pgfpathlineto{\pgfqpoint{1.461380in}{4.208142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.963292pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461380in}{4.208142in}}%
\pgfpathlineto{\pgfqpoint{1.470185in}{4.213570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.961081pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470185in}{4.213570in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{4.221881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.958871pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473708in}{4.221881in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{4.231799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.956660pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476825in}{4.231799in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{4.243664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.954450pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481105in}{4.243664in}}%
\pgfpathlineto{\pgfqpoint{1.485591in}{4.257556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.952240pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485591in}{4.257556in}}%
\pgfpathlineto{\pgfqpoint{1.490343in}{4.272643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.950029pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490343in}{4.272643in}}%
\pgfpathlineto{\pgfqpoint{1.495493in}{4.287582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.947819pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495493in}{4.287582in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{4.301984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.945608pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500161in}{4.301984in}}%
\pgfpathlineto{\pgfqpoint{1.503888in}{4.316306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.943398pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503888in}{4.316306in}}%
\pgfpathlineto{\pgfqpoint{1.506185in}{4.330961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.941188pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506185in}{4.330961in}}%
\pgfpathlineto{\pgfqpoint{1.507242in}{4.345803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.938977pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507242in}{4.345803in}}%
\pgfpathlineto{\pgfqpoint{1.507409in}{4.360839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.936767pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507409in}{4.360839in}}%
\pgfpathlineto{\pgfqpoint{1.506347in}{4.376177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.934556pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506347in}{4.376177in}}%
\pgfpathlineto{\pgfqpoint{1.505161in}{4.391422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.932346pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505161in}{4.391422in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{4.405431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.930135pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503877in}{4.405431in}}%
\pgfpathlineto{\pgfqpoint{1.502837in}{4.418149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.927925pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502837in}{4.418149in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{4.429971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.925715pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502699in}{4.429971in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{4.442039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.923504pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502515in}{4.442039in}}%
\pgfpathlineto{\pgfqpoint{1.502578in}{4.454198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.921294pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502578in}{4.454198in}}%
\pgfpathlineto{\pgfqpoint{1.502236in}{4.466157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.919083pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502236in}{4.466157in}}%
\pgfpathlineto{\pgfqpoint{1.501193in}{4.475883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916873pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501193in}{4.475883in}}%
\pgfpathlineto{\pgfqpoint{1.495948in}{4.483177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.914663pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495948in}{4.483177in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{4.486921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912452pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487018in}{4.486921in}}%
\pgfpathlineto{\pgfqpoint{1.474958in}{4.487563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.910242pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474958in}{4.487563in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{4.486980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.908031pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459438in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{1.439525in}{4.485993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.905821pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439525in}{4.485993in}}%
\pgfpathlineto{\pgfqpoint{1.417907in}{4.485286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.903610pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417907in}{4.485286in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{4.484556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.901400pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396249in}{4.484556in}}%
\pgfpathlineto{\pgfqpoint{1.375493in}{4.483983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.899190pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375493in}{4.483983in}}%
\pgfpathlineto{\pgfqpoint{1.355789in}{4.482823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.896979pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355789in}{4.482823in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{4.481655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.894769pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338627in}{4.481655in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{4.481113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.892558pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325231in}{4.481113in}}%
\pgfpathlineto{\pgfqpoint{1.316082in}{4.481147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.890348pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316082in}{4.481147in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{4.481306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.888138pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312586in}{4.481306in}}%
\pgfpathlineto{\pgfqpoint{1.312367in}{4.481333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.885927pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312367in}{4.481333in}}%
\pgfpathlineto{\pgfqpoint{1.311801in}{4.481412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.883717pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311801in}{4.481412in}}%
\pgfpathlineto{\pgfqpoint{1.307743in}{4.481759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.881506pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307743in}{4.481759in}}%
\pgfpathlineto{\pgfqpoint{1.300969in}{4.483836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.879296pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300969in}{4.483836in}}%
\pgfpathlineto{\pgfqpoint{1.295235in}{4.489456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.877085pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295235in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{1.293100in}{4.499227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.874875pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293100in}{4.499227in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{4.512239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.872665pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292486in}{4.512239in}}%
\pgfpathlineto{\pgfqpoint{1.291774in}{4.527888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.870454pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291774in}{4.527888in}}%
\pgfpathlineto{\pgfqpoint{1.290876in}{4.545629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.868244pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290876in}{4.545629in}}%
\pgfpathlineto{\pgfqpoint{1.289843in}{4.564553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.866033pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289843in}{4.564553in}}%
\pgfpathlineto{\pgfqpoint{1.288582in}{4.583377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.863823pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288582in}{4.583377in}}%
\pgfpathlineto{\pgfqpoint{1.287167in}{4.601814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.861613pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287167in}{4.601814in}}%
\pgfpathlineto{\pgfqpoint{1.286016in}{4.620524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.859402pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286016in}{4.620524in}}%
\pgfpathlineto{\pgfqpoint{1.284673in}{4.639890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.857192pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284673in}{4.639890in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{4.658995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.854981pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283262in}{4.658995in}}%
\pgfpathlineto{\pgfqpoint{1.281858in}{4.676754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.852771pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281858in}{4.676754in}}%
\pgfpathlineto{\pgfqpoint{1.280618in}{4.692146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.850560pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280618in}{4.692146in}}%
\pgfpathlineto{\pgfqpoint{1.279952in}{4.703672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.848350pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279952in}{4.703672in}}%
\pgfpathlineto{\pgfqpoint{1.278326in}{4.711820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.846140pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278326in}{4.711820in}}%
\pgfpathlineto{\pgfqpoint{1.272630in}{4.718380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843929pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272630in}{4.718380in}}%
\pgfpathlineto{\pgfqpoint{1.261555in}{4.721961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.841719pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261555in}{4.721961in}}%
\pgfpathlineto{\pgfqpoint{1.246725in}{4.721139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.839508pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246725in}{4.721139in}}%
\pgfpathlineto{\pgfqpoint{1.229109in}{4.719898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.837298pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229109in}{4.719898in}}%
\pgfpathlineto{\pgfqpoint{1.207858in}{4.718985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.835088pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207858in}{4.718985in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{4.718247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.832877pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185055in}{4.718247in}}%
\pgfpathlineto{\pgfqpoint{1.162573in}{4.717222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.830667pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162573in}{4.717222in}}%
\pgfpathlineto{\pgfqpoint{1.140470in}{4.716169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.828456pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140470in}{4.716169in}}%
\pgfpathlineto{\pgfqpoint{1.118880in}{4.715830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.826246pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118880in}{4.715830in}}%
\pgfpathlineto{\pgfqpoint{1.100024in}{4.715931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.824035pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100024in}{4.715931in}}%
\pgfpathlineto{\pgfqpoint{1.085217in}{4.715445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.821825pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085217in}{4.715445in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{4.714319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.819615pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070323in}{4.714319in}}%
\pgfpathlineto{\pgfqpoint{1.053027in}{4.712887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.817404pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053027in}{4.712887in}}%
\pgfpathlineto{\pgfqpoint{1.031985in}{4.711696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.815194pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031985in}{4.711696in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{4.711361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.812983pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007927in}{4.711361in}}%
\pgfpathlineto{\pgfqpoint{0.983226in}{4.711085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.810773pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983226in}{4.711085in}}%
\pgfpathlineto{\pgfqpoint{0.959186in}{4.710348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.808563pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959186in}{4.710348in}}%
\pgfpathlineto{\pgfqpoint{0.935700in}{4.709252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806352pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935700in}{4.709252in}}%
\pgfpathlineto{\pgfqpoint{0.913343in}{4.708316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.804142pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913343in}{4.708316in}}%
\pgfpathlineto{\pgfqpoint{0.894646in}{4.707584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.801931pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894646in}{4.707584in}}%
\pgfpathlineto{\pgfqpoint{0.880314in}{4.706513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.799721pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880314in}{4.706513in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{4.702409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.797510pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868906in}{4.702409in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{4.693862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.795300pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862923in}{4.693862in}}%
\pgfpathlineto{\pgfqpoint{0.862499in}{4.682378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.793090pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862499in}{4.682378in}}%
\pgfpathlineto{\pgfqpoint{0.864085in}{4.668810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.790879pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864085in}{4.668810in}}%
\pgfpathlineto{\pgfqpoint{0.866509in}{4.653117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.788669pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866509in}{4.653117in}}%
\pgfpathlineto{\pgfqpoint{0.868507in}{4.636378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.786458pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868507in}{4.636378in}}%
\pgfpathlineto{\pgfqpoint{0.870072in}{4.619395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.784248pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870072in}{4.619395in}}%
\pgfpathlineto{\pgfqpoint{0.871381in}{4.602242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.782038pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871381in}{4.602242in}}%
\pgfpathlineto{\pgfqpoint{0.872288in}{4.585442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779827pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872288in}{4.585442in}}%
\pgfpathlineto{\pgfqpoint{0.873334in}{4.568782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.777617pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873334in}{4.568782in}}%
\pgfpathlineto{\pgfqpoint{0.874620in}{4.551598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.775406pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874620in}{4.551598in}}%
\pgfpathlineto{\pgfqpoint{0.875961in}{4.533991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.773196pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875961in}{4.533991in}}%
\pgfpathlineto{\pgfqpoint{0.877647in}{4.516248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.770985pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877647in}{4.516248in}}%
\pgfpathlineto{\pgfqpoint{0.879418in}{4.498330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.768775pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879418in}{4.498330in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{4.481206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.766565pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880745in}{4.481206in}}%
\pgfpathlineto{\pgfqpoint{0.881731in}{4.466172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.764354pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881731in}{4.466172in}}%
\pgfpathlineto{\pgfqpoint{0.881956in}{4.454282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.762144pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881956in}{4.454282in}}%
\pgfpathlineto{\pgfqpoint{0.883446in}{4.445904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.759933pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883446in}{4.445904in}}%
\pgfpathlineto{\pgfqpoint{0.889517in}{4.439444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.757723pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889517in}{4.439444in}}%
\pgfpathlineto{\pgfqpoint{0.902145in}{4.435451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755513pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902145in}{4.435451in}}%
\pgfpathlineto{\pgfqpoint{0.919559in}{4.434696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.753302pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919559in}{4.434696in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{4.434528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.751092pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939255in}{4.434528in}}%
\pgfpathlineto{\pgfqpoint{0.961075in}{4.434855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.748881pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961075in}{4.434855in}}%
\pgfpathlineto{\pgfqpoint{0.983505in}{4.435770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.746671pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983505in}{4.435770in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{4.437191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.744460pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005250in}{4.437191in}}%
\pgfpathlineto{\pgfqpoint{1.023903in}{4.438028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742250pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023903in}{4.438028in}}%
\pgfpathlineto{\pgfqpoint{1.039025in}{4.438160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.740040pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039025in}{4.438160in}}%
\pgfpathlineto{\pgfqpoint{1.053379in}{4.438674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.737829pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053379in}{4.438674in}}%
\pgfpathlineto{\pgfqpoint{1.066160in}{4.442304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.735619pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066160in}{4.442304in}}%
\pgfpathlineto{\pgfqpoint{1.074669in}{4.449613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.733408pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074669in}{4.449613in}}%
\pgfpathlineto{\pgfqpoint{1.077895in}{4.458887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.731198pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077895in}{4.458887in}}%
\pgfpathlineto{\pgfqpoint{1.080905in}{4.467568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.728988pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080905in}{4.467568in}}%
\pgfpathlineto{\pgfqpoint{1.087244in}{4.472664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.726777pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087244in}{4.472664in}}%
\pgfpathlineto{\pgfqpoint{1.095957in}{4.474775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724567pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095957in}{4.474775in}}%
\pgfpathlineto{\pgfqpoint{1.108380in}{4.475793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.722356pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108380in}{4.475793in}}%
\pgfpathlineto{\pgfqpoint{1.125521in}{4.476516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.720146pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125521in}{4.476516in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{4.477333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.717935pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145639in}{4.477333in}}%
\pgfpathlineto{\pgfqpoint{1.167424in}{4.478072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.715725pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167424in}{4.478072in}}%
\pgfpathlineto{\pgfqpoint{1.189359in}{4.478977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.713515pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189359in}{4.478977in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{4.479880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.711304pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210207in}{4.479880in}}%
\pgfpathlineto{\pgfqpoint{1.229695in}{4.481053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.709094pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229695in}{4.481053in}}%
\pgfpathlineto{\pgfqpoint{1.246748in}{4.482286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706883pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246748in}{4.482286in}}%
\pgfpathlineto{\pgfqpoint{1.260666in}{4.483107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704673pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260666in}{4.483107in}}%
\pgfpathlineto{\pgfqpoint{1.270329in}{4.482870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.702463pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270329in}{4.482870in}}%
\pgfpathlineto{\pgfqpoint{1.275632in}{4.482089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.700252pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275632in}{4.482089in}}%
\pgfpathlineto{\pgfqpoint{1.279721in}{4.480967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.698042pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279721in}{4.480967in}}%
\pgfpathlineto{\pgfqpoint{1.285952in}{4.477122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.695831pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285952in}{4.477122in}}%
\pgfpathlineto{\pgfqpoint{1.290236in}{4.468956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.693621pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290236in}{4.468956in}}%
\pgfpathlineto{\pgfqpoint{1.291418in}{4.456353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.691410pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291418in}{4.456353in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{4.440200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.689200pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291731in}{4.440200in}}%
\pgfpathlineto{\pgfqpoint{1.292789in}{4.421242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686990pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292789in}{4.421242in}}%
\pgfpathlineto{\pgfqpoint{1.294555in}{4.400779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684779pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294555in}{4.400779in}}%
\pgfpathlineto{\pgfqpoint{1.296389in}{4.379446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.682569pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296389in}{4.379446in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{4.357055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.680358pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297810in}{4.357055in}}%
\pgfpathlineto{\pgfqpoint{1.299213in}{4.333791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.678148pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299213in}{4.333791in}}%
\pgfpathlineto{\pgfqpoint{1.300862in}{4.310111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.675938pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300862in}{4.310111in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{4.286657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.673727pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302829in}{4.286657in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{4.264511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.671517pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304595in}{4.264511in}}%
\pgfpathlineto{\pgfqpoint{1.305940in}{4.245473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.669306pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305940in}{4.245473in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{4.230535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.667096pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306887in}{4.230535in}}%
\pgfpathlineto{\pgfqpoint{1.310614in}{4.219793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.664885pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310614in}{4.219793in}}%
\pgfpathlineto{\pgfqpoint{1.319798in}{4.212821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.662675pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319798in}{4.212821in}}%
\pgfpathlineto{\pgfqpoint{1.332542in}{4.210321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660465pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332542in}{4.210321in}}%
\pgfpathlineto{\pgfqpoint{1.346920in}{4.209706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.658254pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346920in}{4.209706in}}%
\pgfpathlineto{\pgfqpoint{1.364452in}{4.209115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656044pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364452in}{4.209115in}}%
\pgfpathlineto{\pgfqpoint{1.385423in}{4.209941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.653833pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385423in}{4.209941in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{4.210593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651623pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406663in}{4.210593in}}%
\pgfpathlineto{\pgfqpoint{1.427692in}{4.209507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.649413pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427692in}{4.209507in}}%
\pgfpathlineto{\pgfqpoint{1.449953in}{4.208283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647202pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449953in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{1.471477in}{4.205107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.644992pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471477in}{4.205107in}}%
\pgfpathlineto{\pgfqpoint{1.492253in}{4.199688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.642781pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492253in}{4.199688in}}%
\pgfpathlineto{\pgfqpoint{1.513659in}{4.193209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640571pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513659in}{4.193209in}}%
\pgfpathlineto{\pgfqpoint{1.535574in}{4.185054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.638360pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535574in}{4.185054in}}%
\pgfpathlineto{\pgfqpoint{1.556321in}{4.176123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.636150pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556321in}{4.176123in}}%
\pgfpathlineto{\pgfqpoint{1.574269in}{4.165667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.633940pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574269in}{4.165667in}}%
\pgfpathlineto{\pgfqpoint{1.589410in}{4.156771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.631729pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589410in}{4.156771in}}%
\pgfpathlineto{\pgfqpoint{1.602523in}{4.149117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629519pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602523in}{4.149117in}}%
\pgfpathlineto{\pgfqpoint{1.616298in}{4.140828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.627308pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616298in}{4.140828in}}%
\pgfpathlineto{\pgfqpoint{1.632660in}{4.132243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.625098pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632660in}{4.132243in}}%
\pgfpathlineto{\pgfqpoint{1.651068in}{4.122319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.622888pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651068in}{4.122319in}}%
\pgfpathlineto{\pgfqpoint{1.670382in}{4.111844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.620677pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670382in}{4.111844in}}%
\pgfpathlineto{\pgfqpoint{1.689602in}{4.101769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.618467pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689602in}{4.101769in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{4.091797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.616256pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707990in}{4.091797in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{4.083088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614046pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723204in}{4.083088in}}%
\pgfpathlineto{\pgfqpoint{1.735553in}{4.076949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611835pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735553in}{4.076949in}}%
\pgfpathlineto{\pgfqpoint{1.749731in}{4.075187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.609625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749731in}{4.075187in}}%
\pgfpathlineto{\pgfqpoint{1.765964in}{4.075215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.607415pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765964in}{4.075215in}}%
\pgfpathlineto{\pgfqpoint{1.783778in}{4.074380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.605204pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783778in}{4.074380in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{4.073358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.602994pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802754in}{4.073358in}}%
\pgfpathlineto{\pgfqpoint{1.822344in}{4.072108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.600783pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822344in}{4.072108in}}%
\pgfpathlineto{\pgfqpoint{1.843124in}{4.070643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.598573pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843124in}{4.070643in}}%
\pgfpathlineto{\pgfqpoint{1.864104in}{4.069470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.596363pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864104in}{4.069470in}}%
\pgfpathlineto{\pgfqpoint{1.885754in}{4.068159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.594152pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885754in}{4.068159in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{4.066759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.591942pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908008in}{4.066759in}}%
\pgfpathlineto{\pgfqpoint{1.930144in}{4.065244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.589731pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930144in}{4.065244in}}%
\pgfpathlineto{\pgfqpoint{1.951494in}{4.064064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587521pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951494in}{4.064064in}}%
\pgfpathlineto{\pgfqpoint{1.970524in}{4.063095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.585311pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970524in}{4.063095in}}%
\pgfpathlineto{\pgfqpoint{1.985145in}{4.061382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.583100pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985145in}{4.061382in}}%
\pgfpathlineto{\pgfqpoint{1.998182in}{4.059520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.580890pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998182in}{4.059520in}}%
\pgfpathlineto{\pgfqpoint{2.005293in}{4.058745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.578679pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005293in}{4.058745in}}%
\pgfpathlineto{\pgfqpoint{2.011486in}{4.060014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576469pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011486in}{4.060014in}}%
\pgfpathlineto{\pgfqpoint{2.016828in}{4.066032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.574258pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016828in}{4.066032in}}%
\pgfpathlineto{\pgfqpoint{2.021086in}{4.073513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.572048pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021086in}{4.073513in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{4.086155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569838pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022973in}{4.086155in}}%
\pgfpathlineto{\pgfqpoint{2.024230in}{4.102070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.567627pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024230in}{4.102070in}}%
\pgfpathlineto{\pgfqpoint{2.026012in}{4.119570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.565417pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026012in}{4.119570in}}%
\pgfpathlineto{\pgfqpoint{2.027743in}{4.137859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.563206pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027743in}{4.137859in}}%
\pgfpathlineto{\pgfqpoint{2.029553in}{4.156277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.560996pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029553in}{4.156277in}}%
\pgfpathlineto{\pgfqpoint{2.031619in}{4.174696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.558786pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031619in}{4.174696in}}%
\pgfpathlineto{\pgfqpoint{2.033265in}{4.192967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.556575pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033265in}{4.192967in}}%
\pgfpathlineto{\pgfqpoint{2.035377in}{4.211037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.554365pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035377in}{4.211037in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{4.228913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.552154pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038373in}{4.228913in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{4.246247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.549944pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042247in}{4.246247in}}%
\pgfpathlineto{\pgfqpoint{2.045722in}{4.262763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.547733pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045722in}{4.262763in}}%
\pgfpathlineto{\pgfqpoint{2.049209in}{4.277229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545523pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049209in}{4.277229in}}%
\pgfpathlineto{\pgfqpoint{2.053130in}{4.288292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.543313pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053130in}{4.288292in}}%
\pgfpathlineto{\pgfqpoint{2.055757in}{4.297792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.541102pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055757in}{4.297792in}}%
\pgfpathlineto{\pgfqpoint{2.050050in}{4.306737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.538892pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050050in}{4.306737in}}%
\pgfpathlineto{\pgfqpoint{2.041265in}{4.314787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.536681pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041265in}{4.314787in}}%
\pgfpathlineto{\pgfqpoint{2.024975in}{4.320494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.534471pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024975in}{4.320494in}}%
\pgfpathlineto{\pgfqpoint{2.006024in}{4.327569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.532261pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006024in}{4.327569in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{4.335919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.530050pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985092in}{4.335919in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{4.345591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.527840pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965077in}{4.345591in}}%
\pgfpathlineto{\pgfqpoint{1.944894in}{4.355589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.525629pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944894in}{4.355589in}}%
\pgfpathlineto{\pgfqpoint{1.923449in}{4.364611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.523419pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923449in}{4.364611in}}%
\pgfpathlineto{\pgfqpoint{1.901882in}{4.372818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.521208pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901882in}{4.372818in}}%
\pgfpathlineto{\pgfqpoint{1.881367in}{4.380864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.518998pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881367in}{4.380864in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{4.387958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.516788pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862873in}{4.387958in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{4.393371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.514577pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848076in}{4.393371in}}%
\pgfpathlineto{\pgfqpoint{1.838588in}{4.397205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.512367pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838588in}{4.397205in}}%
\pgfpathlineto{\pgfqpoint{1.833782in}{4.399969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.510156pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833782in}{4.399969in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{4.403529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.507946pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828436in}{4.403529in}}%
\pgfpathlineto{\pgfqpoint{1.818146in}{4.409380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505736pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818146in}{4.409380in}}%
\pgfpathlineto{\pgfqpoint{1.802848in}{4.416150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.503525pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802848in}{4.416150in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{4.423049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.501315pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786250in}{4.423049in}}%
\pgfpathlineto{\pgfqpoint{1.767269in}{4.430666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.499104pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767269in}{4.430666in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{4.438263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.496894pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748473in}{4.438263in}}%
\pgfpathlineto{\pgfqpoint{1.732165in}{4.444627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494683pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732165in}{4.444627in}}%
\pgfpathlineto{\pgfqpoint{1.718533in}{4.448293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.492473pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718533in}{4.448293in}}%
\pgfpathlineto{\pgfqpoint{1.704164in}{4.448519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.490263pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704164in}{4.448519in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{4.447437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.488052pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686920in}{4.447437in}}%
\pgfpathlineto{\pgfqpoint{1.665675in}{4.446413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.485842pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665675in}{4.446413in}}%
\pgfpathlineto{\pgfqpoint{1.641136in}{4.445647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.483631pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641136in}{4.445647in}}%
\pgfpathlineto{\pgfqpoint{1.615916in}{4.444541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.481421pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615916in}{4.444541in}}%
\pgfpathlineto{\pgfqpoint{1.591464in}{4.443440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.479211pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591464in}{4.443440in}}%
\pgfpathlineto{\pgfqpoint{1.567792in}{4.442487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.477000pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567792in}{4.442487in}}%
\pgfpathlineto{\pgfqpoint{1.546452in}{4.441352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.474790pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546452in}{4.441352in}}%
\pgfpathlineto{\pgfqpoint{1.529936in}{4.441011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.472579pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529936in}{4.441011in}}%
\pgfpathlineto{\pgfqpoint{1.516218in}{4.443479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.470369pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516218in}{4.443479in}}%
\pgfpathlineto{\pgfqpoint{1.506482in}{4.450904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.468158pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506482in}{4.450904in}}%
\pgfpathlineto{\pgfqpoint{1.502321in}{4.462296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.465948pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502321in}{4.462296in}}%
\pgfpathlineto{\pgfqpoint{1.501493in}{4.475704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.463738pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501493in}{4.475704in}}%
\pgfpathlineto{\pgfqpoint{1.500977in}{4.490667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.461527pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500977in}{4.490667in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{4.507375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.459317pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499778in}{4.507375in}}%
\pgfpathlineto{\pgfqpoint{1.498363in}{4.525961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.457106pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498363in}{4.525961in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{4.545193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.454896pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496798in}{4.545193in}}%
\pgfpathlineto{\pgfqpoint{1.495091in}{4.564141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.452686pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495091in}{4.564141in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{4.582907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.450475pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493387in}{4.582907in}}%
\pgfpathlineto{\pgfqpoint{1.491374in}{4.601179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.448265pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491374in}{4.601179in}}%
\pgfpathlineto{\pgfqpoint{1.488291in}{4.619073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.446054pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488291in}{4.619073in}}%
\pgfpathlineto{\pgfqpoint{1.485119in}{4.636962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.443844pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485119in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{4.655105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.441633pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483590in}{4.655105in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{4.673171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.439423pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482492in}{4.673171in}}%
\pgfpathlineto{\pgfqpoint{1.481681in}{4.689835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.437213pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481681in}{4.689835in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{4.703719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.435002pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481760in}{4.703719in}}%
\pgfpathlineto{\pgfqpoint{1.481611in}{4.715790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.432792pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481611in}{4.715790in}}%
\pgfpathlineto{\pgfqpoint{1.479318in}{4.728611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.430581pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479318in}{4.728611in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{4.743969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.428371pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477343in}{4.743969in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{4.761770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.426161pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477103in}{4.761770in}}%
\pgfpathlineto{\pgfqpoint{1.476301in}{4.781047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.423950pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476301in}{4.781047in}}%
\pgfpathlineto{\pgfqpoint{1.474894in}{4.800033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.421740pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474894in}{4.800033in}}%
\pgfpathlineto{\pgfqpoint{1.473608in}{4.818250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.419529pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473608in}{4.818250in}}%
\pgfpathlineto{\pgfqpoint{1.471916in}{4.834105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.417319pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471916in}{4.834105in}}%
\pgfpathlineto{\pgfqpoint{1.469101in}{4.846899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.415108pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469101in}{4.846899in}}%
\pgfpathlineto{\pgfqpoint{1.470505in}{4.855529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.412898pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470505in}{4.855529in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.861769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410688pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475992in}{4.861769in}}%
\pgfpathlineto{\pgfqpoint{1.485337in}{4.864274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.408477pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485337in}{4.864274in}}%
\pgfpathlineto{\pgfqpoint{1.499674in}{4.864711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406267pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499674in}{4.864711in}}%
\pgfpathlineto{\pgfqpoint{1.517953in}{4.865449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404056pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517953in}{4.865449in}}%
\pgfpathlineto{\pgfqpoint{1.539559in}{4.866481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.401846pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539559in}{4.866481in}}%
\pgfpathlineto{\pgfqpoint{1.563258in}{4.867346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.399636pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563258in}{4.867346in}}%
\pgfpathlineto{\pgfqpoint{1.587485in}{4.868336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.397425pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587485in}{4.868336in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{4.869182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.395215pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611408in}{4.869182in}}%
\pgfpathlineto{\pgfqpoint{1.634462in}{4.870123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393004pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634462in}{4.870123in}}%
\pgfpathlineto{\pgfqpoint{1.656643in}{4.871878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.390794pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656643in}{4.871878in}}%
\pgfpathlineto{\pgfqpoint{1.677880in}{4.875035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.388583pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677880in}{4.875035in}}%
\pgfpathlineto{\pgfqpoint{1.698101in}{4.879514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.386373pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698101in}{4.879514in}}%
\pgfpathlineto{\pgfqpoint{1.717225in}{4.885129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.384163pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717225in}{4.885129in}}%
\pgfpathlineto{\pgfqpoint{1.735124in}{4.891672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.381952pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735124in}{4.891672in}}%
\pgfpathlineto{\pgfqpoint{1.751013in}{4.898801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.379742pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751013in}{4.898801in}}%
\pgfpathlineto{\pgfqpoint{1.762876in}{4.904767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.377531pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762876in}{4.904767in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{4.907800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.375321pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771586in}{4.907800in}}%
\pgfpathlineto{\pgfqpoint{1.780569in}{4.907935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.373111pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780569in}{4.907935in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{4.904194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370900pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790761in}{4.904194in}}%
\pgfpathlineto{\pgfqpoint{1.802467in}{4.894755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.368690pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802467in}{4.894755in}}%
\pgfpathlineto{\pgfqpoint{1.816861in}{4.881558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.366479pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816861in}{4.881558in}}%
\pgfpathlineto{\pgfqpoint{1.832457in}{4.867142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.364269pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832457in}{4.867142in}}%
\pgfpathlineto{\pgfqpoint{1.848247in}{4.853026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.362058pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848247in}{4.853026in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{4.839143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.359848pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863717in}{4.839143in}}%
\pgfpathlineto{\pgfqpoint{1.879600in}{4.825218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.357638pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879600in}{4.825218in}}%
\pgfpathlineto{\pgfqpoint{1.896350in}{4.810705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355427pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896350in}{4.810705in}}%
\pgfpathlineto{\pgfqpoint{1.913105in}{4.796228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.353217pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913105in}{4.796228in}}%
\pgfpathlineto{\pgfqpoint{1.925617in}{4.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.351006pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925617in}{4.784242in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{4.773236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.348796pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{4.773236in}}%
\pgfpathlineto{\pgfqpoint{1.933613in}{4.763687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.346586pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933613in}{4.763687in}}%
\pgfpathlineto{\pgfqpoint{1.923835in}{4.756049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.344375pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923835in}{4.756049in}}%
\pgfpathlineto{\pgfqpoint{1.908453in}{4.750364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342165pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908453in}{4.750364in}}%
\pgfpathlineto{\pgfqpoint{1.887611in}{4.746802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.339954pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887611in}{4.746802in}}%
\pgfpathlineto{\pgfqpoint{1.862376in}{4.744477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.337744pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862376in}{4.744477in}}%
\pgfpathlineto{\pgfqpoint{1.835016in}{4.742476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.335533pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835016in}{4.742476in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{4.740913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333323pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807087in}{4.740913in}}%
\pgfpathlineto{\pgfqpoint{1.779781in}{4.739834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331113pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779781in}{4.739834in}}%
\pgfpathlineto{\pgfqpoint{1.753381in}{4.738997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.328902pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753381in}{4.738997in}}%
\pgfpathlineto{\pgfqpoint{1.728532in}{4.738456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.326692pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728532in}{4.738456in}}%
\pgfpathlineto{\pgfqpoint{1.707889in}{4.738301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.324481pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707889in}{4.738301in}}%
\pgfpathlineto{\pgfqpoint{1.692768in}{4.736479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.322271pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692768in}{4.736479in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{4.730148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320061pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684428in}{4.730148in}}%
\pgfpathlineto{\pgfqpoint{1.682308in}{4.720688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.317850pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682308in}{4.720688in}}%
\pgfpathlineto{\pgfqpoint{1.682127in}{4.708739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.315640pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682127in}{4.708739in}}%
\pgfpathlineto{\pgfqpoint{1.682768in}{4.693707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.313429pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682768in}{4.693707in}}%
\pgfpathlineto{\pgfqpoint{1.684059in}{4.675750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.311219pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684059in}{4.675750in}}%
\pgfpathlineto{\pgfqpoint{1.685553in}{4.656639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.309008pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685553in}{4.656639in}}%
\pgfpathlineto{\pgfqpoint{1.687211in}{4.637502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.306798pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687211in}{4.637502in}}%
\pgfpathlineto{\pgfqpoint{1.688696in}{4.617769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304588pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688696in}{4.617769in}}%
\pgfpathlineto{\pgfqpoint{1.690391in}{4.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302377pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690391in}{4.596971in}}%
\pgfpathlineto{\pgfqpoint{1.692175in}{4.575713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.300167pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692175in}{4.575713in}}%
\pgfpathlineto{\pgfqpoint{1.694021in}{4.554822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.297956pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694021in}{4.554822in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{4.534328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.295746pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695588in}{4.534328in}}%
\pgfpathlineto{\pgfqpoint{1.697114in}{4.514437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.293536pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697114in}{4.514437in}}%
\pgfpathlineto{\pgfqpoint{1.698515in}{4.495849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.291325pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698515in}{4.495849in}}%
\pgfpathlineto{\pgfqpoint{1.699860in}{4.480080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.289115pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699860in}{4.480080in}}%
\pgfpathlineto{\pgfqpoint{1.701226in}{4.468039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.286904pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701226in}{4.468039in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{4.459501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.284694pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700844in}{4.459501in}}%
\pgfpathlineto{\pgfqpoint{1.696021in}{4.452862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.282483pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696021in}{4.452862in}}%
\pgfpathlineto{\pgfqpoint{1.685715in}{4.448328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.280273pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685715in}{4.448328in}}%
\pgfpathlineto{\pgfqpoint{1.670452in}{4.446577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.278063pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670452in}{4.446577in}}%
\pgfpathlineto{\pgfqpoint{1.650398in}{4.446099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.275852pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650398in}{4.446099in}}%
\pgfpathlineto{\pgfqpoint{1.626245in}{4.445899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.273642pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626245in}{4.445899in}}%
\pgfpathlineto{\pgfqpoint{1.601375in}{4.445118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271431pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601375in}{4.445118in}}%
\pgfpathlineto{\pgfqpoint{1.577242in}{4.444056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.269221pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577242in}{4.444056in}}%
\pgfpathlineto{\pgfqpoint{1.554219in}{4.443148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.267011pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554219in}{4.443148in}}%
\pgfpathlineto{\pgfqpoint{1.535989in}{4.442342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264800pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535989in}{4.442342in}}%
\pgfpathlineto{\pgfqpoint{1.523907in}{4.442381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262590pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523907in}{4.442381in}}%
\pgfpathlineto{\pgfqpoint{1.513532in}{4.445248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.260379pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513532in}{4.445248in}}%
\pgfpathlineto{\pgfqpoint{1.505572in}{4.452159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.258169pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505572in}{4.452159in}}%
\pgfpathlineto{\pgfqpoint{1.501918in}{4.461106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.255958pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501918in}{4.461106in}}%
\pgfpathlineto{\pgfqpoint{1.501077in}{4.470769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253748pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501077in}{4.470769in}}%
\pgfpathlineto{\pgfqpoint{1.498668in}{4.480178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.251538pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498668in}{4.480178in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{4.486559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.249327pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490918in}{4.486559in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{4.488654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.247117pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479096in}{4.488654in}}%
\pgfpathlineto{\pgfqpoint{1.464231in}{4.488174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.244906pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464231in}{4.488174in}}%
\pgfpathlineto{\pgfqpoint{1.444651in}{4.487666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.242696pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444651in}{4.487666in}}%
\pgfpathlineto{\pgfqpoint{1.420738in}{4.486915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240486pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420738in}{4.486915in}}%
\pgfpathlineto{\pgfqpoint{1.393989in}{4.485781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.238275pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393989in}{4.485781in}}%
\pgfpathlineto{\pgfqpoint{1.367538in}{4.484543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.236065pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367538in}{4.484543in}}%
\pgfpathlineto{\pgfqpoint{1.343349in}{4.483007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.233854pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343349in}{4.483007in}}%
\pgfpathlineto{\pgfqpoint{1.324580in}{4.481887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.231644pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324580in}{4.481887in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{4.481653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229433pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313345in}{4.481653in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{4.482146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.227223pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307359in}{4.482146in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{4.484067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.225013pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301253in}{4.484067in}}%
\pgfpathlineto{\pgfqpoint{1.294716in}{4.489902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.222802pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294716in}{4.489902in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{4.500756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.220592pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292264in}{4.500756in}}%
\pgfpathlineto{\pgfqpoint{1.291706in}{4.515871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.218381pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291706in}{4.515871in}}%
\pgfpathlineto{\pgfqpoint{1.290803in}{4.534786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.216171pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290803in}{4.534786in}}%
\pgfpathlineto{\pgfqpoint{1.289701in}{4.556348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.213961pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289701in}{4.556348in}}%
\pgfpathlineto{\pgfqpoint{1.288311in}{4.578703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.211750pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288311in}{4.578703in}}%
\pgfpathlineto{\pgfqpoint{1.286949in}{4.601422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.209540pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286949in}{4.601422in}}%
\pgfpathlineto{\pgfqpoint{1.285673in}{4.624388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.207329pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285673in}{4.624388in}}%
\pgfpathlineto{\pgfqpoint{1.284446in}{4.647117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205119pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284446in}{4.647117in}}%
\pgfpathlineto{\pgfqpoint{1.283100in}{4.668848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.202909pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283100in}{4.668848in}}%
\pgfpathlineto{\pgfqpoint{1.281732in}{4.687852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.200698pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281732in}{4.687852in}}%
\pgfpathlineto{\pgfqpoint{1.281115in}{4.703249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.198488pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281115in}{4.703249in}}%
\pgfpathlineto{\pgfqpoint{1.280179in}{4.714134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196277pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280179in}{4.714134in}}%
\pgfpathlineto{\pgfqpoint{1.274251in}{4.721982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.194067pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274251in}{4.721982in}}%
\pgfpathlineto{\pgfqpoint{1.262287in}{4.724784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.191856pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262287in}{4.724784in}}%
\pgfpathlineto{\pgfqpoint{1.247146in}{4.723157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.189646pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247146in}{4.723157in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{4.721067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.187436pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227673in}{4.721067in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{4.719658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.185225pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203830in}{4.719658in}}%
\pgfpathlineto{\pgfqpoint{1.177183in}{4.718530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.183015pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177183in}{4.718530in}}%
\pgfpathlineto{\pgfqpoint{1.150046in}{4.717459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180804pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150046in}{4.717459in}}%
\pgfpathlineto{\pgfqpoint{1.123590in}{4.716529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178594pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123590in}{4.716529in}}%
\pgfpathlineto{\pgfqpoint{1.099859in}{4.716347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.176384pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099859in}{4.716347in}}%
\pgfpathlineto{\pgfqpoint{1.078327in}{4.715487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.174173pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078327in}{4.715487in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{4.713633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.171963pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055375in}{4.713633in}}%
\pgfpathlineto{\pgfqpoint{1.028665in}{4.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.169752pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028665in}{4.712384in}}%
\pgfpathlineto{\pgfqpoint{0.999293in}{4.712152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.167542pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999293in}{4.712152in}}%
\pgfpathlineto{\pgfqpoint{0.970297in}{4.711585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.165331pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970297in}{4.711585in}}%
\pgfpathlineto{\pgfqpoint{0.941858in}{4.710447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.163121pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941858in}{4.710447in}}%
\pgfpathlineto{\pgfqpoint{0.914320in}{4.708883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.160911pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914320in}{4.708883in}}%
\pgfpathlineto{\pgfqpoint{0.887754in}{4.707283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.158700pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887754in}{4.707283in}}%
\pgfpathlineto{\pgfqpoint{0.860834in}{4.706356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.156490pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860834in}{4.706356in}}%
\pgfpathlineto{\pgfqpoint{0.833098in}{4.705892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154279pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833098in}{4.705892in}}%
\pgfpathlineto{\pgfqpoint{0.804807in}{4.706084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.152069pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804807in}{4.706084in}}%
\pgfpathlineto{\pgfqpoint{0.777789in}{4.706878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149859pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777789in}{4.706878in}}%
\pgfpathlineto{\pgfqpoint{0.754496in}{4.708272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.147648pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754496in}{4.708272in}}%
\pgfpathlineto{\pgfqpoint{0.736786in}{4.710500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.145438pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736786in}{4.710500in}}%
\pgfpathlineto{\pgfqpoint{0.724072in}{4.712841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.143227pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724072in}{4.712841in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{4.713471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141017pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713895in}{4.713471in}}%
\pgfpathlineto{\pgfqpoint{0.703423in}{4.713311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.138806pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703423in}{4.713311in}}%
\pgfpathlineto{\pgfqpoint{0.693090in}{4.713918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136596pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693090in}{4.713918in}}%
\pgfpathlineto{\pgfqpoint{0.684925in}{4.714688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.134386pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684925in}{4.714688in}}%
\pgfpathlineto{\pgfqpoint{0.676285in}{4.713719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.132175pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676285in}{4.713719in}}%
\pgfpathlineto{\pgfqpoint{0.666853in}{4.708251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.129965pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666853in}{4.708251in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{4.697028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127754pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660456in}{4.697028in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{4.681220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.125544pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{4.681220in}}%
\pgfpathlineto{\pgfqpoint{0.655466in}{4.661830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123334pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655466in}{4.661830in}}%
\pgfpathlineto{\pgfqpoint{0.653699in}{4.640571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.121123pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653699in}{4.640571in}}%
\pgfpathlineto{\pgfqpoint{0.653152in}{4.619266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.118913pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{4.619266in}}%
\pgfpathlineto{\pgfqpoint{0.654038in}{4.598512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116702pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654038in}{4.598512in}}%
\pgfpathlineto{\pgfqpoint{0.656242in}{4.577976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.114492pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656242in}{4.577976in}}%
\pgfpathlineto{\pgfqpoint{0.659591in}{4.557068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.112281pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659591in}{4.557068in}}%
\pgfpathlineto{\pgfqpoint{0.664156in}{4.535711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.110071pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664156in}{4.535711in}}%
\pgfpathlineto{\pgfqpoint{0.670331in}{4.513947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.107861pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670331in}{4.513947in}}%
\pgfpathlineto{\pgfqpoint{0.678137in}{4.492067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.105650pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678137in}{4.492067in}}%
\pgfpathlineto{\pgfqpoint{0.687271in}{4.470550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.103440pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687271in}{4.470550in}}%
\pgfpathlineto{\pgfqpoint{0.697731in}{4.449346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.101229pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697731in}{4.449346in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{4.428653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.099019pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709037in}{4.428653in}}%
\pgfpathlineto{\pgfqpoint{0.721299in}{4.408434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.096809pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721299in}{4.408434in}}%
\pgfpathlineto{\pgfqpoint{0.734628in}{4.388835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094598pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734628in}{4.388835in}}%
\pgfpathlineto{\pgfqpoint{0.748832in}{4.369911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092388pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748832in}{4.369911in}}%
\pgfpathlineto{\pgfqpoint{0.764554in}{4.350770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.090177pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764554in}{4.350770in}}%
\pgfpathlineto{\pgfqpoint{0.781743in}{4.332013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087967pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781743in}{4.332013in}}%
\pgfpathlineto{\pgfqpoint{0.799651in}{4.314134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085756pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799651in}{4.314134in}}%
\pgfpathlineto{\pgfqpoint{0.818275in}{4.297017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.083546pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818275in}{4.297017in}}%
\pgfpathlineto{\pgfqpoint{0.838303in}{4.280369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081336pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838303in}{4.280369in}}%
\pgfpathlineto{\pgfqpoint{0.859867in}{4.263983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.079125pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859867in}{4.263983in}}%
\pgfpathlineto{\pgfqpoint{0.883061in}{4.247993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076915pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883061in}{4.247993in}}%
\pgfpathlineto{\pgfqpoint{0.907553in}{4.232145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.074704pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907553in}{4.232145in}}%
\pgfpathlineto{\pgfqpoint{0.932224in}{4.216237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.072494pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932224in}{4.216237in}}%
\pgfpathlineto{\pgfqpoint{0.956375in}{4.200310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.070284pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956375in}{4.200310in}}%
\pgfpathlineto{\pgfqpoint{0.980596in}{4.184428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068073pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980596in}{4.184428in}}%
\pgfpathlineto{\pgfqpoint{1.004968in}{4.168611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.065863pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004968in}{4.168611in}}%
\pgfpathlineto{\pgfqpoint{1.029153in}{4.152945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.063652pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029153in}{4.152945in}}%
\pgfpathlineto{\pgfqpoint{1.053257in}{4.137253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.061442pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053257in}{4.137253in}}%
\pgfpathlineto{\pgfqpoint{1.077541in}{4.121454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.059231pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077541in}{4.121454in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{4.105518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102143in}{4.105518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.057021pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102143in}{4.105518in}}%
\pgfpathlineto{\pgfqpoint{1.126925in}{4.089593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054811pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126925in}{4.089593in}}%
\pgfpathlineto{\pgfqpoint{1.151429in}{4.073952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052600pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151429in}{4.073952in}}%
\pgfpathlineto{\pgfqpoint{1.175034in}{4.058458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.050390pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175034in}{4.058458in}}%
\pgfpathlineto{\pgfqpoint{1.197431in}{4.043755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.048179pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197431in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{1.217447in}{4.030895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.045969pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217447in}{4.030895in}}%
\pgfpathlineto{\pgfqpoint{1.234452in}{4.021045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.043759pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234452in}{4.021045in}}%
\pgfpathlineto{\pgfqpoint{1.251293in}{4.015418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041548pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251293in}{4.015418in}}%
\pgfpathlineto{\pgfqpoint{1.268290in}{4.015946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039338pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268290in}{4.015946in}}%
\pgfpathlineto{\pgfqpoint{1.282392in}{4.021696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.037127pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282392in}{4.021696in}}%
\pgfpathlineto{\pgfqpoint{1.295048in}{4.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034917pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295048in}{4.027587in}}%
\pgfpathlineto{\pgfqpoint{1.305515in}{4.031781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.032706pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305515in}{4.031781in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{4.034141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.030496pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312184in}{4.034141in}}%
\pgfpathlineto{\pgfqpoint{1.317068in}{4.036676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028286pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317068in}{4.036676in}}%
\pgfpathlineto{\pgfqpoint{1.322392in}{4.041508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.026075pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322392in}{4.041508in}}%
\pgfpathlineto{\pgfqpoint{1.326611in}{4.050172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023865pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326611in}{4.050172in}}%
\pgfpathlineto{\pgfqpoint{1.327063in}{4.063272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.021654pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327063in}{4.063272in}}%
\pgfpathlineto{\pgfqpoint{1.326243in}{4.079291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019444pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326243in}{4.079291in}}%
\pgfpathlineto{\pgfqpoint{1.324709in}{4.097452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.017234pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324709in}{4.097452in}}%
\pgfpathlineto{\pgfqpoint{1.322618in}{4.117001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015023pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322618in}{4.117001in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{4.137209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012813pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320815in}{4.137209in}}%
\pgfpathlineto{\pgfqpoint{1.319333in}{4.158189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.010602pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319333in}{4.158189in}}%
\pgfpathlineto{\pgfqpoint{1.317625in}{4.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.008392pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317625in}{4.179653in}}%
\pgfpathlineto{\pgfqpoint{1.315899in}{4.200664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314487in}{4.221127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.006181pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315899in}{4.200664in}}%
\pgfpathlineto{\pgfqpoint{1.314487in}{4.221127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830564in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830564in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328386in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328386in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826208in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826208in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=3.766795in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{4.046534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434874in, y=4.017598in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{4.406663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=4.377728in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{4.766792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=4.737857in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277468in,y=4.551709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328386in}{4.046534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125888in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{3.993647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=5.193104in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KITTI 00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650494in}{4.763432in}}%
\pgfpathlineto{\pgfqpoint{1.130105in}{4.763432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149383in}{4.763432in}}{\pgfqpoint{1.149383in}{4.782710in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{5.042298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149383in}{5.061576in}}{\pgfqpoint{1.130105in}{5.061576in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{5.061576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631216in}{5.061576in}}{\pgfqpoint{0.631216in}{5.042298in}}%
\pgfpathlineto{\pgfqpoint{0.631216in}{4.782710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631216in}{4.763432in}}{\pgfqpoint{0.650494in}{4.763432in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{4.763432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669772in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.674591in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.679411in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679411in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.689049in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689049in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.693869in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.698688in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698688in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.703508in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708327in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.713147in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.717966in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717966in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.722786in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.727605in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727605in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.737244in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737244in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.742063in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746883in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.751702in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.756522in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756522in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.761341in}{4.989241in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{4.989241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843272in,y=4.955505in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669772in}{4.854628in}}%
\pgfpathlineto{\pgfqpoint{0.717966in}{4.854628in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{4.854628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843272in,y=4.820891in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{3.993647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103615in}{4.071695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfpathlineto{\pgfqpoint{3.103455in}{4.087873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.005346pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103455in}{4.087873in}}%
\pgfpathlineto{\pgfqpoint{3.102999in}{4.103524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003193pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102999in}{4.103524in}}%
\pgfpathlineto{\pgfqpoint{3.102617in}{4.118096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.001039pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102617in}{4.118096in}}%
\pgfpathlineto{\pgfqpoint{3.102785in}{4.131018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998886pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102785in}{4.131018in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{4.142450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996732pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105245in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{3.111287in}{4.151900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.994579pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111287in}{4.151900in}}%
\pgfpathlineto{\pgfqpoint{3.120755in}{4.158790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.992425pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120755in}{4.158790in}}%
\pgfpathlineto{\pgfqpoint{3.133165in}{4.163041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.990272pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133165in}{4.163041in}}%
\pgfpathlineto{\pgfqpoint{3.147434in}{4.163832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.988118pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147434in}{4.163832in}}%
\pgfpathlineto{\pgfqpoint{3.162192in}{4.162960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985965pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162192in}{4.162960in}}%
\pgfpathlineto{\pgfqpoint{3.177485in}{4.161741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.983811pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177485in}{4.161741in}}%
\pgfpathlineto{\pgfqpoint{3.193337in}{4.160296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.981658pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193337in}{4.160296in}}%
\pgfpathlineto{\pgfqpoint{3.209858in}{4.158735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.979504pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209858in}{4.158735in}}%
\pgfpathlineto{\pgfqpoint{3.226958in}{4.157224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.977351pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226958in}{4.157224in}}%
\pgfpathlineto{\pgfqpoint{3.244700in}{4.155722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.975197pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244700in}{4.155722in}}%
\pgfpathlineto{\pgfqpoint{3.263130in}{4.154375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.973044pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263130in}{4.154375in}}%
\pgfpathlineto{\pgfqpoint{3.281220in}{4.152224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.970890pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281220in}{4.152224in}}%
\pgfpathlineto{\pgfqpoint{3.298317in}{4.148274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.968737pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298317in}{4.148274in}}%
\pgfpathlineto{\pgfqpoint{3.314209in}{4.142426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.966583pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314209in}{4.142426in}}%
\pgfpathlineto{\pgfqpoint{3.328880in}{4.134341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.964430pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328880in}{4.134341in}}%
\pgfpathlineto{\pgfqpoint{3.341374in}{4.123885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.962276pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341374in}{4.123885in}}%
\pgfpathlineto{\pgfqpoint{3.350376in}{4.111682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.960123pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350376in}{4.111682in}}%
\pgfpathlineto{\pgfqpoint{3.356904in}{4.098663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.957969pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356904in}{4.098663in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{4.085650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.955816pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362657in}{4.085650in}}%
\pgfpathlineto{\pgfqpoint{3.369882in}{4.073076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.953662pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369882in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{3.379532in}{4.061618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.951509pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379532in}{4.061618in}}%
\pgfpathlineto{\pgfqpoint{3.391967in}{4.052453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.949355pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391967in}{4.052453in}}%
\pgfpathlineto{\pgfqpoint{3.407013in}{4.046350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.947202pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407013in}{4.046350in}}%
\pgfpathlineto{\pgfqpoint{3.423966in}{4.044380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.945048pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423966in}{4.044380in}}%
\pgfpathlineto{\pgfqpoint{3.440984in}{4.046614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.942895pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440984in}{4.046614in}}%
\pgfpathlineto{\pgfqpoint{3.456688in}{4.052564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.940741pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456688in}{4.052564in}}%
\pgfpathlineto{\pgfqpoint{3.470266in}{4.061388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.938588pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470266in}{4.061388in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{4.072269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.936434pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481595in}{4.072269in}}%
\pgfpathlineto{\pgfqpoint{3.491571in}{4.084447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.934281pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491571in}{4.084447in}}%
\pgfpathlineto{\pgfqpoint{3.501010in}{4.097034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.932127pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501010in}{4.097034in}}%
\pgfpathlineto{\pgfqpoint{3.510251in}{4.109793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.929974pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510251in}{4.109793in}}%
\pgfpathlineto{\pgfqpoint{3.519764in}{4.122686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.927820pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519764in}{4.122686in}}%
\pgfpathlineto{\pgfqpoint{3.528626in}{4.135420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.925667pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528626in}{4.135420in}}%
\pgfpathlineto{\pgfqpoint{3.536576in}{4.147413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.923513pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536576in}{4.147413in}}%
\pgfpathlineto{\pgfqpoint{3.545588in}{4.158480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.921360pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545588in}{4.158480in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{4.167559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.919206pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557359in}{4.167559in}}%
\pgfpathlineto{\pgfqpoint{3.571760in}{4.173023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.917053pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571760in}{4.173023in}}%
\pgfpathlineto{\pgfqpoint{3.587632in}{4.174554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.914899pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587632in}{4.174554in}}%
\pgfpathlineto{\pgfqpoint{3.603059in}{4.171921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912746pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603059in}{4.171921in}}%
\pgfpathlineto{\pgfqpoint{3.615986in}{4.165677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.910592pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615986in}{4.165677in}}%
\pgfpathlineto{\pgfqpoint{3.624956in}{4.155835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.908439pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624956in}{4.155835in}}%
\pgfpathlineto{\pgfqpoint{3.629116in}{4.144624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.906285pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629116in}{4.144624in}}%
\pgfpathlineto{\pgfqpoint{3.631507in}{4.133180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.904132pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631507in}{4.133180in}}%
\pgfpathlineto{\pgfqpoint{3.633405in}{4.122637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.901978pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633405in}{4.122637in}}%
\pgfpathlineto{\pgfqpoint{3.637761in}{4.114574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.899825pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637761in}{4.114574in}}%
\pgfpathlineto{\pgfqpoint{3.646658in}{4.110071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.897671pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646658in}{4.110071in}}%
\pgfpathlineto{\pgfqpoint{3.659649in}{4.109566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.895518pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659649in}{4.109566in}}%
\pgfpathlineto{\pgfqpoint{3.673230in}{4.112564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.893364pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673230in}{4.112564in}}%
\pgfpathlineto{\pgfqpoint{3.684814in}{4.118739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.891211pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684814in}{4.118739in}}%
\pgfpathlineto{\pgfqpoint{3.693140in}{4.127237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.889057pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693140in}{4.127237in}}%
\pgfpathlineto{\pgfqpoint{3.698687in}{4.136681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.886904pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698687in}{4.136681in}}%
\pgfpathlineto{\pgfqpoint{3.700645in}{4.147091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.884750pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700645in}{4.147091in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{4.158519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.882597pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700203in}{4.158519in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{4.170979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.880443pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699269in}{4.170979in}}%
\pgfpathlineto{\pgfqpoint{3.697685in}{4.184351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.878290pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697685in}{4.184351in}}%
\pgfpathlineto{\pgfqpoint{3.695441in}{4.197745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.876136pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695441in}{4.197745in}}%
\pgfpathlineto{\pgfqpoint{3.692559in}{4.210961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.873983pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692559in}{4.210961in}}%
\pgfpathlineto{\pgfqpoint{3.689607in}{4.223949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.871829pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689607in}{4.223949in}}%
\pgfpathlineto{\pgfqpoint{3.687021in}{4.236884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.869675pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687021in}{4.236884in}}%
\pgfpathlineto{\pgfqpoint{3.684619in}{4.249975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.867522pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684619in}{4.249975in}}%
\pgfpathlineto{\pgfqpoint{3.682303in}{4.263181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865368pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682303in}{4.263181in}}%
\pgfpathlineto{\pgfqpoint{3.680349in}{4.276593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.863215pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680349in}{4.276593in}}%
\pgfpathlineto{\pgfqpoint{3.679443in}{4.290155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.861061pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679443in}{4.290155in}}%
\pgfpathlineto{\pgfqpoint{3.679675in}{4.303783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.858908pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679675in}{4.303783in}}%
\pgfpathlineto{\pgfqpoint{3.681012in}{4.317482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.856754pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681012in}{4.317482in}}%
\pgfpathlineto{\pgfqpoint{3.683503in}{4.331288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.854601pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683503in}{4.331288in}}%
\pgfpathlineto{\pgfqpoint{3.686876in}{4.345265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.852447pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686876in}{4.345265in}}%
\pgfpathlineto{\pgfqpoint{3.692203in}{4.359091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.850294pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692203in}{4.359091in}}%
\pgfpathlineto{\pgfqpoint{3.698759in}{4.372191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.848140pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698759in}{4.372191in}}%
\pgfpathlineto{\pgfqpoint{3.705847in}{4.384890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.845987pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705847in}{4.384890in}}%
\pgfpathlineto{\pgfqpoint{3.712723in}{4.396912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843833pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712723in}{4.396912in}}%
\pgfpathlineto{\pgfqpoint{3.719499in}{4.408689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.841680pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719499in}{4.408689in}}%
\pgfpathlineto{\pgfqpoint{3.726522in}{4.420841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.839526pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726522in}{4.420841in}}%
\pgfpathlineto{\pgfqpoint{3.735616in}{4.433109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.837373pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735616in}{4.433109in}}%
\pgfpathlineto{\pgfqpoint{3.745733in}{4.445071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.835219pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745733in}{4.445071in}}%
\pgfpathlineto{\pgfqpoint{3.756101in}{4.456961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.833066pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756101in}{4.456961in}}%
\pgfpathlineto{\pgfqpoint{3.766337in}{4.468916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.830912pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766337in}{4.468916in}}%
\pgfpathlineto{\pgfqpoint{3.776198in}{4.480852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.828759pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776198in}{4.480852in}}%
\pgfpathlineto{\pgfqpoint{3.786500in}{4.492573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.826605pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786500in}{4.492573in}}%
\pgfpathlineto{\pgfqpoint{3.796826in}{4.503417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.824452pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796826in}{4.503417in}}%
\pgfpathlineto{\pgfqpoint{3.806752in}{4.513372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.822298pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806752in}{4.513372in}}%
\pgfpathlineto{\pgfqpoint{3.816198in}{4.522628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.820145pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816198in}{4.522628in}}%
\pgfpathlineto{\pgfqpoint{3.824779in}{4.530534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.817991pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824779in}{4.530534in}}%
\pgfpathlineto{\pgfqpoint{3.831921in}{4.536995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.815838pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831921in}{4.536995in}}%
\pgfpathlineto{\pgfqpoint{3.837306in}{4.542250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.813684pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837306in}{4.542250in}}%
\pgfpathlineto{\pgfqpoint{3.840511in}{4.547722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.811531pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840511in}{4.547722in}}%
\pgfpathlineto{\pgfqpoint{3.839745in}{4.553995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.809377pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839745in}{4.553995in}}%
\pgfpathlineto{\pgfqpoint{3.835460in}{4.560593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.807224pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835460in}{4.560593in}}%
\pgfpathlineto{\pgfqpoint{3.829859in}{4.567773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.805070pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829859in}{4.567773in}}%
\pgfpathlineto{\pgfqpoint{3.823606in}{4.575990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.802917pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823606in}{4.575990in}}%
\pgfpathlineto{\pgfqpoint{3.816953in}{4.584832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800763pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816953in}{4.584832in}}%
\pgfpathlineto{\pgfqpoint{3.810106in}{4.593912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.798610pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810106in}{4.593912in}}%
\pgfpathlineto{\pgfqpoint{3.803041in}{4.603107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.796456pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803041in}{4.603107in}}%
\pgfpathlineto{\pgfqpoint{3.796367in}{4.611682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.794303pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796367in}{4.611682in}}%
\pgfpathlineto{\pgfqpoint{3.790773in}{4.618870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.792149pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790773in}{4.618870in}}%
\pgfpathlineto{\pgfqpoint{3.786138in}{4.624979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.789996pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786138in}{4.624979in}}%
\pgfpathlineto{\pgfqpoint{3.782402in}{4.629899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.787842pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782402in}{4.629899in}}%
\pgfpathlineto{\pgfqpoint{3.777548in}{4.633564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.785689pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777548in}{4.633564in}}%
\pgfpathlineto{\pgfqpoint{3.769958in}{4.634690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.783535pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769958in}{4.634690in}}%
\pgfpathlineto{\pgfqpoint{3.760840in}{4.632623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.781382pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760840in}{4.632623in}}%
\pgfpathlineto{\pgfqpoint{3.750992in}{4.628244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779228pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750992in}{4.628244in}}%
\pgfpathlineto{\pgfqpoint{3.741814in}{4.622980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.777075pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741814in}{4.622980in}}%
\pgfpathlineto{\pgfqpoint{3.733905in}{4.617003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774921pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733905in}{4.617003in}}%
\pgfpathlineto{\pgfqpoint{3.727362in}{4.610528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.772768pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727362in}{4.610528in}}%
\pgfpathlineto{\pgfqpoint{3.721755in}{4.603389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.770614pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721755in}{4.603389in}}%
\pgfpathlineto{\pgfqpoint{3.716690in}{4.595557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.768461pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716690in}{4.595557in}}%
\pgfpathlineto{\pgfqpoint{3.711927in}{4.587433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.766307pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711927in}{4.587433in}}%
\pgfpathlineto{\pgfqpoint{3.707638in}{4.579228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.764154pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707638in}{4.579228in}}%
\pgfpathlineto{\pgfqpoint{3.703770in}{4.571347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.762000pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703770in}{4.571347in}}%
\pgfpathlineto{\pgfqpoint{3.700465in}{4.564772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.759847pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700465in}{4.564772in}}%
\pgfpathlineto{\pgfqpoint{3.697280in}{4.558444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.757693pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697280in}{4.558444in}}%
\pgfpathlineto{\pgfqpoint{3.693743in}{4.551641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.755540pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693743in}{4.551641in}}%
\pgfpathlineto{\pgfqpoint{3.689419in}{4.544113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.753386pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689419in}{4.544113in}}%
\pgfpathlineto{\pgfqpoint{3.684642in}{4.536010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.751233pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684642in}{4.536010in}}%
\pgfpathlineto{\pgfqpoint{3.679176in}{4.527371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749079pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679176in}{4.527371in}}%
\pgfpathlineto{\pgfqpoint{3.672963in}{4.518397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.746926pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672963in}{4.518397in}}%
\pgfpathlineto{\pgfqpoint{3.666268in}{4.509253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.744772pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666268in}{4.509253in}}%
\pgfpathlineto{\pgfqpoint{3.659046in}{4.500011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742619pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659046in}{4.500011in}}%
\pgfpathlineto{\pgfqpoint{3.651161in}{4.490749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.740465pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651161in}{4.490749in}}%
\pgfpathlineto{\pgfqpoint{3.642913in}{4.481576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.738312pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642913in}{4.481576in}}%
\pgfpathlineto{\pgfqpoint{3.634290in}{4.472729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.736158pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634290in}{4.472729in}}%
\pgfpathlineto{\pgfqpoint{3.625934in}{4.464682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.734005pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625934in}{4.464682in}}%
\pgfpathlineto{\pgfqpoint{3.618413in}{4.457349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.731851pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618413in}{4.457349in}}%
\pgfpathlineto{\pgfqpoint{3.612009in}{4.451512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.729697pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612009in}{4.451512in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{4.447427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.727544pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605417in}{4.447427in}}%
\pgfpathlineto{\pgfqpoint{3.597568in}{4.446137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.725390pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597568in}{4.446137in}}%
\pgfpathlineto{\pgfqpoint{3.589638in}{4.448460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.723237pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589638in}{4.448460in}}%
\pgfpathlineto{\pgfqpoint{3.581733in}{4.453015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.721083pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581733in}{4.453015in}}%
\pgfpathlineto{\pgfqpoint{3.572098in}{4.457785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.718930pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572098in}{4.457785in}}%
\pgfpathlineto{\pgfqpoint{3.560604in}{4.460869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.716776pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560604in}{4.460869in}}%
\pgfpathlineto{\pgfqpoint{3.547789in}{4.461835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.714623pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547789in}{4.461835in}}%
\pgfpathlineto{\pgfqpoint{3.534154in}{4.461251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.712469pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534154in}{4.461251in}}%
\pgfpathlineto{\pgfqpoint{3.520332in}{4.460264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.710316pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520332in}{4.460264in}}%
\pgfpathlineto{\pgfqpoint{3.506858in}{4.459611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.708162pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506858in}{4.459611in}}%
\pgfpathlineto{\pgfqpoint{3.493498in}{4.460015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706009pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493498in}{4.460015in}}%
\pgfpathlineto{\pgfqpoint{3.480275in}{4.461935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.703855pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480275in}{4.461935in}}%
\pgfpathlineto{\pgfqpoint{3.467421in}{4.465624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.701702pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467421in}{4.465624in}}%
\pgfpathlineto{\pgfqpoint{3.455446in}{4.471284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.699548pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455446in}{4.471284in}}%
\pgfpathlineto{\pgfqpoint{3.445218in}{4.478548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.697395pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445218in}{4.478548in}}%
\pgfpathlineto{\pgfqpoint{3.437026in}{4.487126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.695241pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437026in}{4.487126in}}%
\pgfpathlineto{\pgfqpoint{3.431460in}{4.497035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.693088pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431460in}{4.497035in}}%
\pgfpathlineto{\pgfqpoint{3.428674in}{4.508266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.690934pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428674in}{4.508266in}}%
\pgfpathlineto{\pgfqpoint{3.428823in}{4.520364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.688781pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428823in}{4.520364in}}%
\pgfpathlineto{\pgfqpoint{3.430969in}{4.532631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.686627pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430969in}{4.532631in}}%
\pgfpathlineto{\pgfqpoint{3.433930in}{4.545141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.684474pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433930in}{4.545141in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{4.558107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.682320pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437186in}{4.558107in}}%
\pgfpathlineto{\pgfqpoint{3.440703in}{4.571331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.680167pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440703in}{4.571331in}}%
\pgfpathlineto{\pgfqpoint{3.444444in}{4.584528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.678013pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444444in}{4.584528in}}%
\pgfpathlineto{\pgfqpoint{3.448153in}{4.597626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.675860pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448153in}{4.597626in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{4.610630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.673706pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451984in}{4.610630in}}%
\pgfpathlineto{\pgfqpoint{3.455894in}{4.623445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.671553pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455894in}{4.623445in}}%
\pgfpathlineto{\pgfqpoint{3.459608in}{4.636046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.669399pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459608in}{4.636046in}}%
\pgfpathlineto{\pgfqpoint{3.462827in}{4.648395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.667246pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462827in}{4.648395in}}%
\pgfpathlineto{\pgfqpoint{3.466021in}{4.660433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.665092pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466021in}{4.660433in}}%
\pgfpathlineto{\pgfqpoint{3.469497in}{4.672072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.662939pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469497in}{4.672072in}}%
\pgfpathlineto{\pgfqpoint{3.473582in}{4.683227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.660785pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473582in}{4.683227in}}%
\pgfpathlineto{\pgfqpoint{3.478607in}{4.693794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.658632pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478607in}{4.693794in}}%
\pgfpathlineto{\pgfqpoint{3.484011in}{4.704225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.656478pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484011in}{4.704225in}}%
\pgfpathlineto{\pgfqpoint{3.489014in}{4.714756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.654325pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489014in}{4.714756in}}%
\pgfpathlineto{\pgfqpoint{3.494226in}{4.725048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.652171pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494226in}{4.725048in}}%
\pgfpathlineto{\pgfqpoint{3.501381in}{4.734584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.650018pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501381in}{4.734584in}}%
\pgfpathlineto{\pgfqpoint{3.511035in}{4.743219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647864pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511035in}{4.743219in}}%
\pgfpathlineto{\pgfqpoint{3.522606in}{4.750368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.645711pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522606in}{4.750368in}}%
\pgfpathlineto{\pgfqpoint{3.536150in}{4.755945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.643557pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536150in}{4.755945in}}%
\pgfpathlineto{\pgfqpoint{3.551576in}{4.760695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.641404pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551576in}{4.760695in}}%
\pgfpathlineto{\pgfqpoint{3.567918in}{4.765182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.639250pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567918in}{4.765182in}}%
\pgfpathlineto{\pgfqpoint{3.584278in}{4.769645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.637097pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584278in}{4.769645in}}%
\pgfpathlineto{\pgfqpoint{3.599713in}{4.774772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.634943pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599713in}{4.774772in}}%
\pgfpathlineto{\pgfqpoint{3.613002in}{4.779838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.632790pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613002in}{4.779838in}}%
\pgfpathlineto{\pgfqpoint{3.624176in}{4.784279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.630636pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624176in}{4.784279in}}%
\pgfpathlineto{\pgfqpoint{3.633045in}{4.787552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.628483pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633045in}{4.787552in}}%
\pgfpathlineto{\pgfqpoint{3.638654in}{4.789472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.626329pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638654in}{4.789472in}}%
\pgfpathlineto{\pgfqpoint{3.642254in}{4.790910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.624176pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642254in}{4.790910in}}%
\pgfpathlineto{\pgfqpoint{3.645314in}{4.793966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.622022pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645314in}{4.793966in}}%
\pgfpathlineto{\pgfqpoint{3.645832in}{4.799838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.619869pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645832in}{4.799838in}}%
\pgfpathlineto{\pgfqpoint{3.642472in}{4.807104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.617715pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642472in}{4.807104in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{4.815315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615562pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636146in}{4.815315in}}%
\pgfpathlineto{\pgfqpoint{3.628596in}{4.824938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.613408pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628596in}{4.824938in}}%
\pgfpathlineto{\pgfqpoint{3.620221in}{4.835612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611255pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620221in}{4.835612in}}%
\pgfpathlineto{\pgfqpoint{3.611148in}{4.847100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.609101pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611148in}{4.847100in}}%
\pgfpathlineto{\pgfqpoint{3.601660in}{4.859316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606948pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601660in}{4.859316in}}%
\pgfpathlineto{\pgfqpoint{3.591860in}{4.872112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.604794pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591860in}{4.872112in}}%
\pgfpathlineto{\pgfqpoint{3.582261in}{4.884607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.602641pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582261in}{4.884607in}}%
\pgfpathlineto{\pgfqpoint{3.572641in}{4.896974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.600487pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572641in}{4.896974in}}%
\pgfpathlineto{\pgfqpoint{3.562814in}{4.909259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.598334pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562814in}{4.909259in}}%
\pgfpathlineto{\pgfqpoint{3.551349in}{4.921265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.596180pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551349in}{4.921265in}}%
\pgfpathlineto{\pgfqpoint{3.538035in}{4.932465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.594026pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538035in}{4.932465in}}%
\pgfpathlineto{\pgfqpoint{3.523562in}{4.943067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.591873pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523562in}{4.943067in}}%
\pgfpathlineto{\pgfqpoint{3.507803in}{4.952433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.589719pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507803in}{4.952433in}}%
\pgfpathlineto{\pgfqpoint{3.491689in}{4.960290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.587566pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491689in}{4.960290in}}%
\pgfpathlineto{\pgfqpoint{3.476165in}{4.967062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.585412pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476165in}{4.967062in}}%
\pgfpathlineto{\pgfqpoint{3.460492in}{4.972380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.583259pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460492in}{4.972380in}}%
\pgfpathlineto{\pgfqpoint{3.448051in}{4.976889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.581105pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448051in}{4.976889in}}%
\pgfpathlineto{\pgfqpoint{3.438469in}{4.980309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.578952pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438469in}{4.980309in}}%
\pgfpathlineto{\pgfqpoint{3.429912in}{4.981491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576798pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429912in}{4.981491in}}%
\pgfpathlineto{\pgfqpoint{3.421799in}{4.978872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.574645pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421799in}{4.978872in}}%
\pgfpathlineto{\pgfqpoint{3.416039in}{4.973113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.572491pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416039in}{4.973113in}}%
\pgfpathlineto{\pgfqpoint{3.412055in}{4.965157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.570338pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412055in}{4.965157in}}%
\pgfpathlineto{\pgfqpoint{3.408441in}{4.955641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.568184pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408441in}{4.955641in}}%
\pgfpathlineto{\pgfqpoint{3.404634in}{4.945122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.566031pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404634in}{4.945122in}}%
\pgfpathlineto{\pgfqpoint{3.400488in}{4.933682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.563877pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400488in}{4.933682in}}%
\pgfpathlineto{\pgfqpoint{3.396153in}{4.921737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.561724pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396153in}{4.921737in}}%
\pgfpathlineto{\pgfqpoint{3.391494in}{4.909442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.559570pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391494in}{4.909442in}}%
\pgfpathlineto{\pgfqpoint{3.385909in}{4.896902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.557417pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385909in}{4.896902in}}%
\pgfpathlineto{\pgfqpoint{3.380146in}{4.883900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.555263pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380146in}{4.883900in}}%
\pgfpathlineto{\pgfqpoint{3.375389in}{4.870423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.553110pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375389in}{4.870423in}}%
\pgfpathlineto{\pgfqpoint{3.371343in}{4.856628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.550956pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371343in}{4.856628in}}%
\pgfpathlineto{\pgfqpoint{3.367750in}{4.842649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.548803pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367750in}{4.842649in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{4.828449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.546649pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364387in}{4.828449in}}%
\pgfpathlineto{\pgfqpoint{3.361495in}{4.814540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.544496pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361495in}{4.814540in}}%
\pgfpathlineto{\pgfqpoint{3.358925in}{4.801145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542342pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358925in}{4.801145in}}%
\pgfpathlineto{\pgfqpoint{3.356411in}{4.788081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.540189pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356411in}{4.788081in}}%
\pgfpathlineto{\pgfqpoint{3.353632in}{4.775006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.538035pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353632in}{4.775006in}}%
\pgfpathlineto{\pgfqpoint{3.350915in}{4.761737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.535882pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350915in}{4.761737in}}%
\pgfpathlineto{\pgfqpoint{3.348099in}{4.748311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.533728pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348099in}{4.748311in}}%
\pgfpathlineto{\pgfqpoint{3.345091in}{4.734624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.531575pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345091in}{4.734624in}}%
\pgfpathlineto{\pgfqpoint{3.342083in}{4.720893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.529421pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342083in}{4.720893in}}%
\pgfpathlineto{\pgfqpoint{3.338918in}{4.707039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.527268pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338918in}{4.707039in}}%
\pgfpathlineto{\pgfqpoint{3.335800in}{4.692929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.525114pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335800in}{4.692929in}}%
\pgfpathlineto{\pgfqpoint{3.332792in}{4.678677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.522961pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332792in}{4.678677in}}%
\pgfpathlineto{\pgfqpoint{3.329762in}{4.664454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.520807pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329762in}{4.664454in}}%
\pgfpathlineto{\pgfqpoint{3.326574in}{4.650302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.518654pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326574in}{4.650302in}}%
\pgfpathlineto{\pgfqpoint{3.324023in}{4.636032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.516500pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324023in}{4.636032in}}%
\pgfpathlineto{\pgfqpoint{3.321539in}{4.621762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.514347pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321539in}{4.621762in}}%
\pgfpathlineto{\pgfqpoint{3.318762in}{4.607545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.512193pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318762in}{4.607545in}}%
\pgfpathlineto{\pgfqpoint{3.315880in}{4.593332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.510040pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315880in}{4.593332in}}%
\pgfpathlineto{\pgfqpoint{3.313115in}{4.579041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.507886pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313115in}{4.579041in}}%
\pgfpathlineto{\pgfqpoint{3.310486in}{4.564849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505733pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310486in}{4.564849in}}%
\pgfpathlineto{\pgfqpoint{3.308001in}{4.551054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.503579pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308001in}{4.551054in}}%
\pgfpathlineto{\pgfqpoint{3.305938in}{4.537385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.501426pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305938in}{4.537385in}}%
\pgfpathlineto{\pgfqpoint{3.304406in}{4.523670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.499272pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304406in}{4.523670in}}%
\pgfpathlineto{\pgfqpoint{3.303473in}{4.509864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.497119pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303473in}{4.509864in}}%
\pgfpathlineto{\pgfqpoint{3.303281in}{4.496500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494965pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303281in}{4.496500in}}%
\pgfpathlineto{\pgfqpoint{3.303595in}{4.483864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.492812pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303595in}{4.483864in}}%
\pgfpathlineto{\pgfqpoint{3.304369in}{4.471983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.490658pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304369in}{4.471983in}}%
\pgfpathlineto{\pgfqpoint{3.305923in}{4.461031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.488505pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305923in}{4.461031in}}%
\pgfpathlineto{\pgfqpoint{3.309324in}{4.450989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.486351pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309324in}{4.450989in}}%
\pgfpathlineto{\pgfqpoint{3.314215in}{4.441464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.484198pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314215in}{4.441464in}}%
\pgfpathlineto{\pgfqpoint{3.320602in}{4.432874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.482044pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320602in}{4.432874in}}%
\pgfpathlineto{\pgfqpoint{3.329595in}{4.425189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.479891pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329595in}{4.425189in}}%
\pgfpathlineto{\pgfqpoint{3.341342in}{4.419055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.477737pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341342in}{4.419055in}}%
\pgfpathlineto{\pgfqpoint{3.355560in}{4.415312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.475584pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355560in}{4.415312in}}%
\pgfpathlineto{\pgfqpoint{3.371481in}{4.413253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473430pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371481in}{4.413253in}}%
\pgfpathlineto{\pgfqpoint{3.388146in}{4.411331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.471277pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388146in}{4.411331in}}%
\pgfpathlineto{\pgfqpoint{3.405490in}{4.409186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.469123pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405490in}{4.409186in}}%
\pgfpathlineto{\pgfqpoint{3.422765in}{4.406139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.466970pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422765in}{4.406139in}}%
\pgfpathlineto{\pgfqpoint{3.438704in}{4.401802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.464816pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438704in}{4.401802in}}%
\pgfpathlineto{\pgfqpoint{3.452624in}{4.396001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.462663pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452624in}{4.396001in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{4.389478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.460509pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463985in}{4.389478in}}%
\pgfpathlineto{\pgfqpoint{3.471877in}{4.383232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458356pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471877in}{4.383232in}}%
\pgfpathlineto{\pgfqpoint{3.475837in}{4.377595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.456202pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475837in}{4.377595in}}%
\pgfpathlineto{\pgfqpoint{3.475858in}{4.371699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.454048pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475858in}{4.371699in}}%
\pgfpathlineto{\pgfqpoint{3.470595in}{4.365940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.451895pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470595in}{4.365940in}}%
\pgfpathlineto{\pgfqpoint{3.460746in}{4.360465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.449741pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460746in}{4.360465in}}%
\pgfpathlineto{\pgfqpoint{3.449228in}{4.353535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.447588pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449228in}{4.353535in}}%
\pgfpathlineto{\pgfqpoint{3.437554in}{4.345142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.445434pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437554in}{4.345142in}}%
\pgfpathlineto{\pgfqpoint{3.426525in}{4.336024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.443281pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426525in}{4.336024in}}%
\pgfpathlineto{\pgfqpoint{3.417610in}{4.327641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.441127pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417610in}{4.327641in}}%
\pgfpathlineto{\pgfqpoint{3.410148in}{4.321299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.438974pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410148in}{4.321299in}}%
\pgfpathlineto{\pgfqpoint{3.401658in}{4.318112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.436820pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401658in}{4.318112in}}%
\pgfpathlineto{\pgfqpoint{3.391978in}{4.318777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.434667pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391978in}{4.318777in}}%
\pgfpathlineto{\pgfqpoint{3.382535in}{4.322883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.432513pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382535in}{4.322883in}}%
\pgfpathlineto{\pgfqpoint{3.371069in}{4.327548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.430360pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371069in}{4.327548in}}%
\pgfpathlineto{\pgfqpoint{3.356762in}{4.331440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.428206pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356762in}{4.331440in}}%
\pgfpathlineto{\pgfqpoint{3.340986in}{4.334295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.426053pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340986in}{4.334295in}}%
\pgfpathlineto{\pgfqpoint{3.324628in}{4.336576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.423899pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324628in}{4.336576in}}%
\pgfpathlineto{\pgfqpoint{3.308357in}{4.338620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.421746pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308357in}{4.338620in}}%
\pgfpathlineto{\pgfqpoint{3.292554in}{4.340640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.419592pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292554in}{4.340640in}}%
\pgfpathlineto{\pgfqpoint{3.277542in}{4.343288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.417439pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277542in}{4.343288in}}%
\pgfpathlineto{\pgfqpoint{3.263352in}{4.347530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.415285pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263352in}{4.347530in}}%
\pgfpathlineto{\pgfqpoint{3.250411in}{4.353847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.413132pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250411in}{4.353847in}}%
\pgfpathlineto{\pgfqpoint{3.239010in}{4.361980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410978pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239010in}{4.361980in}}%
\pgfpathlineto{\pgfqpoint{3.229420in}{4.371843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.408825pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229420in}{4.371843in}}%
\pgfpathlineto{\pgfqpoint{3.221967in}{4.383146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.406671pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221967in}{4.383146in}}%
\pgfpathlineto{\pgfqpoint{3.216673in}{4.395517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404518pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216673in}{4.395517in}}%
\pgfpathlineto{\pgfqpoint{3.213627in}{4.408350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.402364pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213627in}{4.408350in}}%
\pgfpathlineto{\pgfqpoint{3.213045in}{4.421428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.400211pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213045in}{4.421428in}}%
\pgfpathlineto{\pgfqpoint{3.213719in}{4.434426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.398057pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213719in}{4.434426in}}%
\pgfpathlineto{\pgfqpoint{3.214449in}{4.447484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.395904pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214449in}{4.447484in}}%
\pgfpathlineto{\pgfqpoint{3.214495in}{4.460350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393750pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214495in}{4.460350in}}%
\pgfpathlineto{\pgfqpoint{3.213801in}{4.473188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.391597pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213801in}{4.473188in}}%
\pgfpathlineto{\pgfqpoint{3.212196in}{4.486022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.389443pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212196in}{4.486022in}}%
\pgfpathlineto{\pgfqpoint{3.209805in}{4.498695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.387290pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209805in}{4.498695in}}%
\pgfpathlineto{\pgfqpoint{3.206500in}{4.511252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385136pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206500in}{4.511252in}}%
\pgfpathlineto{\pgfqpoint{3.202952in}{4.523832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.382983pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202952in}{4.523832in}}%
\pgfpathlineto{\pgfqpoint{3.199559in}{4.536319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.380829pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199559in}{4.536319in}}%
\pgfpathlineto{\pgfqpoint{3.196994in}{4.549213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.378676pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196994in}{4.549213in}}%
\pgfpathlineto{\pgfqpoint{3.195684in}{4.562096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.376522pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195684in}{4.562096in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{4.574899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.374369pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195158in}{4.574899in}}%
\pgfpathlineto{\pgfqpoint{3.195221in}{4.587711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.372215pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195221in}{4.587711in}}%
\pgfpathlineto{\pgfqpoint{3.195797in}{4.600634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370062pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195797in}{4.600634in}}%
\pgfpathlineto{\pgfqpoint{3.196155in}{4.613876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.367908pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196155in}{4.613876in}}%
\pgfpathlineto{\pgfqpoint{3.196989in}{4.627464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.365755pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196989in}{4.627464in}}%
\pgfpathlineto{\pgfqpoint{3.198149in}{4.641109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.363601pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198149in}{4.641109in}}%
\pgfpathlineto{\pgfqpoint{3.199064in}{4.654643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.361448pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199064in}{4.654643in}}%
\pgfpathlineto{\pgfqpoint{3.199745in}{4.668017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.359294pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199745in}{4.668017in}}%
\pgfpathlineto{\pgfqpoint{3.200765in}{4.681187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.357141pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200765in}{4.681187in}}%
\pgfpathlineto{\pgfqpoint{3.201787in}{4.694280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.354987pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201787in}{4.694280in}}%
\pgfpathlineto{\pgfqpoint{3.202580in}{4.707382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.352834pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202580in}{4.707382in}}%
\pgfpathlineto{\pgfqpoint{3.203185in}{4.720320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.350680pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203185in}{4.720320in}}%
\pgfpathlineto{\pgfqpoint{3.203972in}{4.733038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.348527pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203972in}{4.733038in}}%
\pgfpathlineto{\pgfqpoint{3.205275in}{4.745558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.346373pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205275in}{4.745558in}}%
\pgfpathlineto{\pgfqpoint{3.207284in}{4.757800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.344220pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207284in}{4.757800in}}%
\pgfpathlineto{\pgfqpoint{3.209282in}{4.769688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342066pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209282in}{4.769688in}}%
\pgfpathlineto{\pgfqpoint{3.211008in}{4.781320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.339913pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211008in}{4.781320in}}%
\pgfpathlineto{\pgfqpoint{3.212657in}{4.792795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.337759pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212657in}{4.792795in}}%
\pgfpathlineto{\pgfqpoint{3.214797in}{4.804432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.335606pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214797in}{4.804432in}}%
\pgfpathlineto{\pgfqpoint{3.217572in}{4.816388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.333452pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217572in}{4.816388in}}%
\pgfpathlineto{\pgfqpoint{3.220579in}{4.828923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331299pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220579in}{4.828923in}}%
\pgfpathlineto{\pgfqpoint{3.223748in}{4.841964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.329145pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223748in}{4.841964in}}%
\pgfpathlineto{\pgfqpoint{3.227064in}{4.855242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.326992pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227064in}{4.855242in}}%
\pgfpathlineto{\pgfqpoint{3.230737in}{4.868486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.324838pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230737in}{4.868486in}}%
\pgfpathlineto{\pgfqpoint{3.235132in}{4.881521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.322685pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235132in}{4.881521in}}%
\pgfpathlineto{\pgfqpoint{3.239853in}{4.894458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320531pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239853in}{4.894458in}}%
\pgfpathlineto{\pgfqpoint{3.245031in}{4.907276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.318377pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245031in}{4.907276in}}%
\pgfpathlineto{\pgfqpoint{3.250439in}{4.919838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.316224pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250439in}{4.919838in}}%
\pgfpathlineto{\pgfqpoint{3.256236in}{4.932146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.314070pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256236in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{3.262400in}{4.944145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.311917pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262400in}{4.944145in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{4.955843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.309763pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268772in}{4.955843in}}%
\pgfpathlineto{\pgfqpoint{3.275006in}{4.966829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.307610pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275006in}{4.966829in}}%
\pgfpathlineto{\pgfqpoint{3.282423in}{4.977143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305456pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282423in}{4.977143in}}%
\pgfpathlineto{\pgfqpoint{3.291377in}{4.986333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.303303pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291377in}{4.986333in}}%
\pgfpathlineto{\pgfqpoint{3.300534in}{4.995218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.301149pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300534in}{4.995218in}}%
\pgfpathlineto{\pgfqpoint{3.309439in}{5.002319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.298996pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309439in}{5.002319in}}%
\pgfpathlineto{\pgfqpoint{3.317137in}{5.008465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.296842pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317137in}{5.008465in}}%
\pgfpathlineto{\pgfqpoint{3.323153in}{5.012399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.294689pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323153in}{5.012399in}}%
\pgfpathlineto{\pgfqpoint{3.328212in}{5.014557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.292535pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328212in}{5.014557in}}%
\pgfpathlineto{\pgfqpoint{3.334155in}{5.015468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.290382pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334155in}{5.015468in}}%
\pgfpathlineto{\pgfqpoint{3.342002in}{5.013935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.288228pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342002in}{5.013935in}}%
\pgfpathlineto{\pgfqpoint{3.351246in}{5.010451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.286075pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351246in}{5.010451in}}%
\pgfpathlineto{\pgfqpoint{3.362298in}{5.006221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.283921pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362298in}{5.006221in}}%
\pgfpathlineto{\pgfqpoint{3.374821in}{5.001570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.281768pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374821in}{5.001570in}}%
\pgfpathlineto{\pgfqpoint{3.387138in}{4.996760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.279614pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387138in}{4.996760in}}%
\pgfpathlineto{\pgfqpoint{3.397874in}{4.992298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.277461pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397874in}{4.992298in}}%
\pgfpathlineto{\pgfqpoint{3.407269in}{4.989619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.275307pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407269in}{4.989619in}}%
\pgfpathlineto{\pgfqpoint{3.416466in}{4.990168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.273154pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416466in}{4.990168in}}%
\pgfpathlineto{\pgfqpoint{3.424366in}{4.994769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271000pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424366in}{4.994769in}}%
\pgfpathlineto{\pgfqpoint{3.430546in}{5.002392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.268847pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430546in}{5.002392in}}%
\pgfpathlineto{\pgfqpoint{3.435928in}{5.011808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.266693pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435928in}{5.011808in}}%
\pgfpathlineto{\pgfqpoint{3.441404in}{5.022042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264540pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441404in}{5.022042in}}%
\pgfpathlineto{\pgfqpoint{3.446429in}{5.032257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262386pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446429in}{5.032257in}}%
\pgfpathlineto{\pgfqpoint{3.451985in}{5.041767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.260233pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451985in}{5.041767in}}%
\pgfpathlineto{\pgfqpoint{3.459669in}{5.049593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.258079pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459669in}{5.049593in}}%
\pgfpathlineto{\pgfqpoint{3.469916in}{5.055306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.255926pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469916in}{5.055306in}}%
\pgfpathlineto{\pgfqpoint{3.482386in}{5.058490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253772pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482386in}{5.058490in}}%
\pgfpathlineto{\pgfqpoint{3.496764in}{5.059038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.251619pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496764in}{5.059038in}}%
\pgfpathlineto{\pgfqpoint{3.512952in}{5.058515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.249465pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512952in}{5.058515in}}%
\pgfpathlineto{\pgfqpoint{3.530022in}{5.056743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.247312pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530022in}{5.056743in}}%
\pgfpathlineto{\pgfqpoint{3.547286in}{5.053969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.245158pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547286in}{5.053969in}}%
\pgfpathlineto{\pgfqpoint{3.564108in}{5.050163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.243005pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564108in}{5.050163in}}%
\pgfpathlineto{\pgfqpoint{3.580824in}{5.046033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240851pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580824in}{5.046033in}}%
\pgfpathlineto{\pgfqpoint{3.597876in}{5.041674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.238698pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597876in}{5.041674in}}%
\pgfpathlineto{\pgfqpoint{3.615836in}{5.036960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.236544pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615836in}{5.036960in}}%
\pgfpathlineto{\pgfqpoint{3.633663in}{5.032042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.234391pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633663in}{5.032042in}}%
\pgfpathlineto{\pgfqpoint{3.650424in}{5.027175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.232237pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650424in}{5.027175in}}%
\pgfpathlineto{\pgfqpoint{3.664701in}{5.022982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.230084pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664701in}{5.022982in}}%
\pgfpathlineto{\pgfqpoint{3.675787in}{5.019860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.227930pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675787in}{5.019860in}}%
\pgfpathlineto{\pgfqpoint{3.685561in}{5.017093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.225777pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685561in}{5.017093in}}%
\pgfpathlineto{\pgfqpoint{3.696432in}{5.013873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.223623pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696432in}{5.013873in}}%
\pgfpathlineto{\pgfqpoint{3.709248in}{5.010206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.221470pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709248in}{5.010206in}}%
\pgfpathlineto{\pgfqpoint{3.723999in}{5.006123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.219316pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723999in}{5.006123in}}%
\pgfpathlineto{\pgfqpoint{3.740029in}{5.001298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.217163pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740029in}{5.001298in}}%
\pgfpathlineto{\pgfqpoint{3.756192in}{4.995629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.215009pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756192in}{4.995629in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{4.989850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.212856pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771199in}{4.989850in}}%
\pgfpathlineto{\pgfqpoint{3.784979in}{4.984887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.210702pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784979in}{4.984887in}}%
\pgfpathlineto{\pgfqpoint{3.796846in}{4.980930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.208549pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796846in}{4.980930in}}%
\pgfpathlineto{\pgfqpoint{3.808409in}{4.977181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.206395pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808409in}{4.977181in}}%
\pgfpathlineto{\pgfqpoint{3.821063in}{4.973042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204242pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821063in}{4.973042in}}%
\pgfpathlineto{\pgfqpoint{3.834737in}{4.968563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.202088pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834737in}{4.968563in}}%
\pgfpathlineto{\pgfqpoint{3.848812in}{4.963984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.199935pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848812in}{4.963984in}}%
\pgfpathlineto{\pgfqpoint{3.863483in}{4.959390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.197781pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863483in}{4.959390in}}%
\pgfpathlineto{\pgfqpoint{3.878540in}{4.954695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.195628pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878540in}{4.954695in}}%
\pgfpathlineto{\pgfqpoint{3.892345in}{4.950496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193474pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892345in}{4.950496in}}%
\pgfpathlineto{\pgfqpoint{3.904345in}{4.946919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.191321pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904345in}{4.946919in}}%
\pgfpathlineto{\pgfqpoint{3.915125in}{4.942470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.189167pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915125in}{4.942470in}}%
\pgfpathlineto{\pgfqpoint{3.923607in}{4.936043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.187014pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923607in}{4.936043in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{4.926910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.184860pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928472in}{4.926910in}}%
\pgfpathlineto{\pgfqpoint{3.931515in}{4.916048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.182707pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931515in}{4.916048in}}%
\pgfpathlineto{\pgfqpoint{3.934886in}{4.904104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180553pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934886in}{4.904104in}}%
\pgfpathlineto{\pgfqpoint{3.938886in}{4.891206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178399pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938886in}{4.891206in}}%
\pgfpathlineto{\pgfqpoint{3.943102in}{4.877818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.176246pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943102in}{4.877818in}}%
\pgfpathlineto{\pgfqpoint{3.947386in}{4.864397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.174092pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947386in}{4.864397in}}%
\pgfpathlineto{\pgfqpoint{3.951628in}{4.850920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.171939pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951628in}{4.850920in}}%
\pgfpathlineto{\pgfqpoint{3.955745in}{4.837524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.169785pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955745in}{4.837524in}}%
\pgfpathlineto{\pgfqpoint{3.959433in}{4.824010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.167632pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959433in}{4.824010in}}%
\pgfpathlineto{\pgfqpoint{3.962456in}{4.810201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.165478pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962456in}{4.810201in}}%
\pgfpathlineto{\pgfqpoint{3.964894in}{4.796114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.163325pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964894in}{4.796114in}}%
\pgfpathlineto{\pgfqpoint{3.966690in}{4.782057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.161171pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966690in}{4.782057in}}%
\pgfpathlineto{\pgfqpoint{3.967687in}{4.768296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.159018pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967687in}{4.768296in}}%
\pgfpathlineto{\pgfqpoint{3.968253in}{4.754405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.156864pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968253in}{4.754405in}}%
\pgfpathlineto{\pgfqpoint{3.968721in}{4.740305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154711pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968721in}{4.740305in}}%
\pgfpathlineto{\pgfqpoint{3.969403in}{4.726254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.152557pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969403in}{4.726254in}}%
\pgfpathlineto{\pgfqpoint{3.969920in}{4.712191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150404pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969920in}{4.712191in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{4.698414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.148250pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970390in}{4.698414in}}%
\pgfpathlineto{\pgfqpoint{3.972014in}{4.684858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.146097pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972014in}{4.684858in}}%
\pgfpathlineto{\pgfqpoint{3.975513in}{4.671624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.143943pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975513in}{4.671624in}}%
\pgfpathlineto{\pgfqpoint{3.979585in}{4.658540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141790pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979585in}{4.658540in}}%
\pgfpathlineto{\pgfqpoint{3.983332in}{4.645790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.139636pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983332in}{4.645790in}}%
\pgfpathlineto{\pgfqpoint{3.986088in}{4.634064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.137483pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986088in}{4.634064in}}%
\pgfpathlineto{\pgfqpoint{3.988765in}{4.624497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.135329pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988765in}{4.624497in}}%
\pgfpathlineto{\pgfqpoint{3.990372in}{4.616815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.133176pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990372in}{4.616815in}}%
\pgfpathlineto{\pgfqpoint{3.988665in}{4.609942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.131022pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988665in}{4.609942in}}%
\pgfpathlineto{\pgfqpoint{3.982548in}{4.603848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.128869pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982548in}{4.603848in}}%
\pgfpathlineto{\pgfqpoint{3.971969in}{4.599607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.126715pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971969in}{4.599607in}}%
\pgfpathlineto{\pgfqpoint{3.959021in}{4.595671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959021in}{4.595671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.124562pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959021in}{4.595671in}}%
\pgfpathlineto{\pgfqpoint{3.944952in}{4.590820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.122408pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944952in}{4.590820in}}%
\pgfpathlineto{\pgfqpoint{3.930462in}{4.585450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.120255pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930462in}{4.585450in}}%
\pgfpathlineto{\pgfqpoint{3.915459in}{4.579917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.118101pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915459in}{4.579917in}}%
\pgfpathlineto{\pgfqpoint{3.900282in}{4.574152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.115948pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900282in}{4.574152in}}%
\pgfpathlineto{\pgfqpoint{3.885736in}{4.568531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.113794pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885736in}{4.568531in}}%
\pgfpathlineto{\pgfqpoint{3.872801in}{4.563252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.111641pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872801in}{4.563252in}}%
\pgfpathlineto{\pgfqpoint{3.862395in}{4.558661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.109487pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862395in}{4.558661in}}%
\pgfpathlineto{\pgfqpoint{3.853289in}{4.555893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.107334pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853289in}{4.555893in}}%
\pgfpathlineto{\pgfqpoint{3.843999in}{4.556180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.105180pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843999in}{4.556180in}}%
\pgfpathlineto{\pgfqpoint{3.835691in}{4.560355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.103027pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835691in}{4.560355in}}%
\pgfpathlineto{\pgfqpoint{3.829415in}{4.568033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.100873pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829415in}{4.568033in}}%
\pgfpathlineto{\pgfqpoint{3.822396in}{4.577912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.098720pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822396in}{4.577912in}}%
\pgfpathlineto{\pgfqpoint{3.813817in}{4.589234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.096566pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813817in}{4.589234in}}%
\pgfpathlineto{\pgfqpoint{3.804825in}{4.600858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094413pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804825in}{4.600858in}}%
\pgfpathlineto{\pgfqpoint{3.795411in}{4.612758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092259pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795411in}{4.612758in}}%
\pgfpathlineto{\pgfqpoint{3.785859in}{4.625011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.090106pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785859in}{4.625011in}}%
\pgfpathlineto{\pgfqpoint{3.775979in}{4.637518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087952pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775979in}{4.637518in}}%
\pgfpathlineto{\pgfqpoint{3.766263in}{4.650159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.085799pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766263in}{4.650159in}}%
\pgfpathlineto{\pgfqpoint{3.756366in}{4.663006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.083645pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756366in}{4.663006in}}%
\pgfpathlineto{\pgfqpoint{3.746258in}{4.675920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081492pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746258in}{4.675920in}}%
\pgfpathlineto{\pgfqpoint{3.735901in}{4.688950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.079338pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735901in}{4.688950in}}%
\pgfpathlineto{\pgfqpoint{3.725485in}{4.702089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.077185pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725485in}{4.702089in}}%
\pgfpathlineto{\pgfqpoint{3.715037in}{4.715321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.075031pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715037in}{4.715321in}}%
\pgfpathlineto{\pgfqpoint{3.704485in}{4.728668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.072878pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704485in}{4.728668in}}%
\pgfpathlineto{\pgfqpoint{3.694138in}{4.741715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.070724pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694138in}{4.741715in}}%
\pgfpathlineto{\pgfqpoint{3.684273in}{4.754175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068571pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684273in}{4.754175in}}%
\pgfpathlineto{\pgfqpoint{3.674608in}{4.766513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.066417pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674608in}{4.766513in}}%
\pgfpathlineto{\pgfqpoint{3.665087in}{4.778550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.064264pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665087in}{4.778550in}}%
\pgfpathlineto{\pgfqpoint{3.655191in}{4.790561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.062110pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655191in}{4.790561in}}%
\pgfpathlineto{\pgfqpoint{3.645136in}{4.802989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.059957pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645136in}{4.802989in}}%
\pgfpathlineto{\pgfqpoint{3.634942in}{4.815675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.057803pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634942in}{4.815675in}}%
\pgfpathlineto{\pgfqpoint{3.624822in}{4.828264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.055650pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624822in}{4.828264in}}%
\pgfpathlineto{\pgfqpoint{3.614758in}{4.840708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053496pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614758in}{4.840708in}}%
\pgfpathlineto{\pgfqpoint{3.604809in}{4.853026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051343pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604809in}{4.853026in}}%
\pgfpathlineto{\pgfqpoint{3.595303in}{4.865688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.049189pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595303in}{4.865688in}}%
\pgfpathlineto{\pgfqpoint{3.585095in}{4.878850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047036pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585095in}{4.878850in}}%
\pgfpathlineto{\pgfqpoint{3.574736in}{4.891856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044882pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574736in}{4.891856in}}%
\pgfpathlineto{\pgfqpoint{3.564594in}{4.904748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042728pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564594in}{4.904748in}}%
\pgfpathlineto{\pgfqpoint{3.553650in}{4.916967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040575pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553650in}{4.916967in}}%
\pgfpathlineto{\pgfqpoint{3.541109in}{4.928611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.038421pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541109in}{4.928611in}}%
\pgfpathlineto{\pgfqpoint{3.526569in}{4.939398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036268pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526569in}{4.939398in}}%
\pgfpathlineto{\pgfqpoint{3.511351in}{4.949105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034114pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511351in}{4.949105in}}%
\pgfpathlineto{\pgfqpoint{3.495240in}{4.957615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.031961pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495240in}{4.957615in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{4.965011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.029807pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478503in}{4.965011in}}%
\pgfpathlineto{\pgfqpoint{3.461740in}{4.971698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.027654pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461740in}{4.971698in}}%
\pgfpathlineto{\pgfqpoint{3.444991in}{4.978171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.025500pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444991in}{4.978171in}}%
\pgfpathlineto{\pgfqpoint{3.428331in}{4.984450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023347pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428331in}{4.984450in}}%
\pgfpathlineto{\pgfqpoint{3.411592in}{4.990599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.021193pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411592in}{4.990599in}}%
\pgfpathlineto{\pgfqpoint{3.394365in}{4.996826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019040pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394365in}{4.996826in}}%
\pgfpathlineto{\pgfqpoint{3.377277in}{5.003294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.016886pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377277in}{5.003294in}}%
\pgfpathlineto{\pgfqpoint{3.360274in}{5.009913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014733pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360274in}{5.009913in}}%
\pgfpathlineto{\pgfqpoint{3.343620in}{5.017142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012579pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343620in}{5.017142in}}%
\pgfpathlineto{\pgfqpoint{3.327984in}{5.025837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.010426pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327984in}{5.025837in}}%
\pgfpathlineto{\pgfqpoint{3.313356in}{5.035587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.008272pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313356in}{5.035587in}}%
\pgfpathlineto{\pgfqpoint{3.298579in}{5.045289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283785in}{5.054895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.006119pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298579in}{5.045289in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{5.054895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806936in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806936in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103615in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103615in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400295in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400295in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696974in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696974in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993653in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993653in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290333in}{3.993647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290333in,y=3.896424in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546494in,y=3.766795in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{4.071695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626914in, y=4.042760in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{4.286316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=4.257381in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{4.500937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=4.472002in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{4.715557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=4.686622in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{4.930178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=4.901243in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469508in,y=4.551709in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{3.993647in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103615in}{4.071695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317927in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{3.993647in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{3.993647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{5.109771in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{5.109771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546494in,y=5.193104in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KITTI 02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770844in}{4.041841in}}%
\pgfpathlineto{\pgfqpoint{4.250455in}{4.041841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269733in}{4.041841in}}{\pgfqpoint{4.269733in}{4.061119in}}%
\pgfpathlineto{\pgfqpoint{4.269733in}{4.320708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269733in}{4.339985in}}{\pgfqpoint{4.250455in}{4.339985in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{4.339985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751566in}{4.339985in}}{\pgfqpoint{3.751566in}{4.320708in}}%
\pgfpathlineto{\pgfqpoint{3.751566in}{4.061119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751566in}{4.041841in}}{\pgfqpoint{3.770844in}{4.041841in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{4.041841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790122in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.794941in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.799761in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799761in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.804580in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.809400in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809400in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.814219in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.819038in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819038in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.823858in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.828677in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828677in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.833497in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838316in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.843136in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.847955in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.857594in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857594in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.862413in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.867233in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867233in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.872052in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.876872in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876872in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.881691in}{4.267651in}}%
\pgfpathlineto{\pgfqpoint{3.886511in}{4.267651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963622in,y=4.233915in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790122in}{4.133037in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{4.133037in}}%
\pgfpathlineto{\pgfqpoint{3.886511in}{4.133037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963622in,y=4.099301in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{2.208860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393976in}{2.434039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{2.446216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.003865pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393718in}{2.446216in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{2.460629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.000229pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393150in}{2.460629in}}%
\pgfpathlineto{\pgfqpoint{1.392786in}{2.478482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.996594pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392786in}{2.478482in}}%
\pgfpathlineto{\pgfqpoint{1.392253in}{2.499332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.992958pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392253in}{2.499332in}}%
\pgfpathlineto{\pgfqpoint{1.391599in}{2.521760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.989323pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391599in}{2.521760in}}%
\pgfpathlineto{\pgfqpoint{1.390631in}{2.544475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.985687pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390631in}{2.544475in}}%
\pgfpathlineto{\pgfqpoint{1.389675in}{2.567269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.982052pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389675in}{2.567269in}}%
\pgfpathlineto{\pgfqpoint{1.388840in}{2.590228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.978416pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388840in}{2.590228in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{2.612698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.974781pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387776in}{2.612698in}}%
\pgfpathlineto{\pgfqpoint{1.386547in}{2.632542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.971145pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386547in}{2.632542in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{2.646999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.967510pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384925in}{2.646999in}}%
\pgfpathlineto{\pgfqpoint{1.385014in}{2.656599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.963875pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385014in}{2.656599in}}%
\pgfpathlineto{\pgfqpoint{1.388941in}{2.663796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.960239pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388941in}{2.663796in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{2.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.956604pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397048in}{2.668486in}}%
\pgfpathlineto{\pgfqpoint{1.409117in}{2.670093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.952968pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409117in}{2.670093in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{2.669899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.949333pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426293in}{2.669899in}}%
\pgfpathlineto{\pgfqpoint{1.448313in}{2.669590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.945697pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448313in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{1.472606in}{2.669240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.942062pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472606in}{2.669240in}}%
\pgfpathlineto{\pgfqpoint{1.496589in}{2.668789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.938426pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496589in}{2.668789in}}%
\pgfpathlineto{\pgfqpoint{1.519466in}{2.668196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.934791pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519466in}{2.668196in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{2.667552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.931155pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540139in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{1.559765in}{2.666642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.927520pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559765in}{2.666642in}}%
\pgfpathlineto{\pgfqpoint{1.580749in}{2.665015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.923884pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580749in}{2.665015in}}%
\pgfpathlineto{\pgfqpoint{1.602582in}{2.663374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.920249pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602582in}{2.663374in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{2.661388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916614pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625330in}{2.661388in}}%
\pgfpathlineto{\pgfqpoint{1.649629in}{2.659076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.912978pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649629in}{2.659076in}}%
\pgfpathlineto{\pgfqpoint{1.674764in}{2.656920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.909343pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674764in}{2.656920in}}%
\pgfpathlineto{\pgfqpoint{1.699422in}{2.654902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.905707pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699422in}{2.654902in}}%
\pgfpathlineto{\pgfqpoint{1.722680in}{2.652796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.902072pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722680in}{2.652796in}}%
\pgfpathlineto{\pgfqpoint{1.744822in}{2.650378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.898436pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744822in}{2.650378in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{2.647485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.894801pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766066in}{2.647485in}}%
\pgfpathlineto{\pgfqpoint{1.786218in}{2.643158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.891165pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786218in}{2.643158in}}%
\pgfpathlineto{\pgfqpoint{1.805203in}{2.638862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.887530pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805203in}{2.638862in}}%
\pgfpathlineto{\pgfqpoint{1.822943in}{2.635390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.883894pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822943in}{2.635390in}}%
\pgfpathlineto{\pgfqpoint{1.839711in}{2.633413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.880259pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839711in}{2.633413in}}%
\pgfpathlineto{\pgfqpoint{1.855889in}{2.633079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.876624pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855889in}{2.633079in}}%
\pgfpathlineto{\pgfqpoint{1.870750in}{2.631287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.872988pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870750in}{2.631287in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{2.628976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.869353pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884607in}{2.628976in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.625799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865717pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899836in}{2.625799in}}%
\pgfpathlineto{\pgfqpoint{1.915744in}{2.622151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.862082pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915744in}{2.622151in}}%
\pgfpathlineto{\pgfqpoint{1.929660in}{2.619431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.858446pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929660in}{2.619431in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{2.618873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.854811pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941149in}{2.618873in}}%
\pgfpathlineto{\pgfqpoint{1.951830in}{2.621109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.851175pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951830in}{2.621109in}}%
\pgfpathlineto{\pgfqpoint{1.962131in}{2.627831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.847540pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962131in}{2.627831in}}%
\pgfpathlineto{\pgfqpoint{1.970960in}{2.640002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843904pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970960in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{1.978748in}{2.656171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.840269pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978748in}{2.656171in}}%
\pgfpathlineto{\pgfqpoint{1.987408in}{2.674322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.836633pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987408in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.996123in}{2.692726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.832998pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996123in}{2.692726in}}%
\pgfpathlineto{\pgfqpoint{2.004222in}{2.710844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.829363pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004222in}{2.710844in}}%
\pgfpathlineto{\pgfqpoint{2.010608in}{2.726540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825727pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010608in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{2.014717in}{2.737847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.822092pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014717in}{2.737847in}}%
\pgfpathlineto{\pgfqpoint{2.016613in}{2.747179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.818456pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016613in}{2.747179in}}%
\pgfpathlineto{\pgfqpoint{2.013204in}{2.755315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.814821pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013204in}{2.755315in}}%
\pgfpathlineto{\pgfqpoint{2.004830in}{2.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.811185pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004830in}{2.760371in}}%
\pgfpathlineto{\pgfqpoint{1.993751in}{2.761940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.807550pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993751in}{2.761940in}}%
\pgfpathlineto{\pgfqpoint{1.979103in}{2.762127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.803914pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979103in}{2.762127in}}%
\pgfpathlineto{\pgfqpoint{1.959057in}{2.761689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.800279pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959057in}{2.761689in}}%
\pgfpathlineto{\pgfqpoint{1.934352in}{2.762858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.796643pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934352in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{1.908431in}{2.765022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.793008pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908431in}{2.765022in}}%
\pgfpathlineto{\pgfqpoint{1.882336in}{2.767230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.789373pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882336in}{2.767230in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{2.769545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.785737pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856544in}{2.769545in}}%
\pgfpathlineto{\pgfqpoint{1.830952in}{2.772004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.782102pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830952in}{2.772004in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.774698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.778466pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804446in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{1.776631in}{2.776903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.774831pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776631in}{2.776903in}}%
\pgfpathlineto{\pgfqpoint{1.748069in}{2.778802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.771195pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748069in}{2.778802in}}%
\pgfpathlineto{\pgfqpoint{1.719646in}{2.780588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.767560pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719646in}{2.780588in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{2.782361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.763924pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691258in}{2.782361in}}%
\pgfpathlineto{\pgfqpoint{1.663003in}{2.784295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.760289pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663003in}{2.784295in}}%
\pgfpathlineto{\pgfqpoint{1.634684in}{2.786633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756653pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634684in}{2.786633in}}%
\pgfpathlineto{\pgfqpoint{1.606041in}{2.788998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.753018pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606041in}{2.788998in}}%
\pgfpathlineto{\pgfqpoint{1.577025in}{2.791045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.749382pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577025in}{2.791045in}}%
\pgfpathlineto{\pgfqpoint{1.547760in}{2.792749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.745747pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547760in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{2.794130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.742112pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519080in}{2.794130in}}%
\pgfpathlineto{\pgfqpoint{1.491409in}{2.795165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.738476pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491409in}{2.795165in}}%
\pgfpathlineto{\pgfqpoint{1.465926in}{2.795834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.734841pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465926in}{2.795834in}}%
\pgfpathlineto{\pgfqpoint{1.443814in}{2.796482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.731205pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443814in}{2.796482in}}%
\pgfpathlineto{\pgfqpoint{1.424162in}{2.797446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.727570pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424162in}{2.797446in}}%
\pgfpathlineto{\pgfqpoint{1.408596in}{2.798693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.723934pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408596in}{2.798693in}}%
\pgfpathlineto{\pgfqpoint{1.397098in}{2.800722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.720299pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397098in}{2.800722in}}%
\pgfpathlineto{\pgfqpoint{1.388628in}{2.804280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.716663pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388628in}{2.804280in}}%
\pgfpathlineto{\pgfqpoint{1.382284in}{2.810415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.713028pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382284in}{2.810415in}}%
\pgfpathlineto{\pgfqpoint{1.378542in}{2.820494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.709392pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378542in}{2.820494in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{2.834477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.705757pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378247in}{2.834477in}}%
\pgfpathlineto{\pgfqpoint{1.378053in}{2.851181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.702122pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378053in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{1.377660in}{2.868568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.698486pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377660in}{2.868568in}}%
\pgfpathlineto{\pgfqpoint{1.376895in}{2.885512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.694851pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376895in}{2.885512in}}%
\pgfpathlineto{\pgfqpoint{1.376079in}{2.899842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.691215pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376079in}{2.899842in}}%
\pgfpathlineto{\pgfqpoint{1.375480in}{2.910145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.687580pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375480in}{2.910145in}}%
\pgfpathlineto{\pgfqpoint{1.377710in}{2.918705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.683944pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377710in}{2.918705in}}%
\pgfpathlineto{\pgfqpoint{1.384203in}{2.925317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.680309pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384203in}{2.925317in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{2.929442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.676673pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395352in}{2.929442in}}%
\pgfpathlineto{\pgfqpoint{1.411738in}{2.930617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.673038pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411738in}{2.930617in}}%
\pgfpathlineto{\pgfqpoint{1.432855in}{2.929997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.669402pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432855in}{2.929997in}}%
\pgfpathlineto{\pgfqpoint{1.456464in}{2.929313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.665767pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456464in}{2.929313in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.929229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.662131pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480558in}{2.929229in}}%
\pgfpathlineto{\pgfqpoint{1.504549in}{2.929039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.658496pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504549in}{2.929039in}}%
\pgfpathlineto{\pgfqpoint{1.527701in}{2.928575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.654861pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527701in}{2.928575in}}%
\pgfpathlineto{\pgfqpoint{1.549987in}{2.928050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651225pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549987in}{2.928050in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.927549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.647590pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571399in}{2.927549in}}%
\pgfpathlineto{\pgfqpoint{1.591785in}{2.927171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.643954pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591785in}{2.927171in}}%
\pgfpathlineto{\pgfqpoint{1.610863in}{2.926787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640319pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610863in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{1.629337in}{2.926045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.636683pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629337in}{2.926045in}}%
\pgfpathlineto{\pgfqpoint{1.649973in}{2.924397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.633048pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649973in}{2.924397in}}%
\pgfpathlineto{\pgfqpoint{1.674358in}{2.921840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.629412pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674358in}{2.921840in}}%
\pgfpathlineto{\pgfqpoint{1.702340in}{2.919500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.625777pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702340in}{2.919500in}}%
\pgfpathlineto{\pgfqpoint{1.731647in}{2.917613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.622141pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731647in}{2.917613in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{2.916096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.618506pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760607in}{2.916096in}}%
\pgfpathlineto{\pgfqpoint{1.788669in}{2.914989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.614871pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788669in}{2.914989in}}%
\pgfpathlineto{\pgfqpoint{1.815825in}{2.913479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.611235pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815825in}{2.913479in}}%
\pgfpathlineto{\pgfqpoint{1.842788in}{2.910538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.607600pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842788in}{2.910538in}}%
\pgfpathlineto{\pgfqpoint{1.869639in}{2.905732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.603964pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869639in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{1.896619in}{2.901551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.600329pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896619in}{2.901551in}}%
\pgfpathlineto{\pgfqpoint{1.922117in}{2.898520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.596693pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922117in}{2.898520in}}%
\pgfpathlineto{\pgfqpoint{1.945547in}{2.895819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.593058pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945547in}{2.895819in}}%
\pgfpathlineto{\pgfqpoint{1.968202in}{2.893391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.589422pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968202in}{2.893391in}}%
\pgfpathlineto{\pgfqpoint{1.989349in}{2.891525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.585787pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989349in}{2.891525in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{2.890058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.582151pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004548in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{2.015769in}{2.888570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.578516pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015769in}{2.888570in}}%
\pgfpathlineto{\pgfqpoint{2.024399in}{2.886976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.574880pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024399in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{2.884387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.571245pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033359in}{2.884387in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{2.878915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.567610pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043420in}{2.878915in}}%
\pgfpathlineto{\pgfqpoint{2.051947in}{2.869322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.563974pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051947in}{2.869322in}}%
\pgfpathlineto{\pgfqpoint{2.055757in}{2.856155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.560339pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055757in}{2.856155in}}%
\pgfpathlineto{\pgfqpoint{2.053319in}{2.841012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.556703pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053319in}{2.841012in}}%
\pgfpathlineto{\pgfqpoint{2.046507in}{2.824796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.553068pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046507in}{2.824796in}}%
\pgfpathlineto{\pgfqpoint{2.037937in}{2.807924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.549432pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037937in}{2.807924in}}%
\pgfpathlineto{\pgfqpoint{2.030884in}{2.791530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.545797pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030884in}{2.791530in}}%
\pgfpathlineto{\pgfqpoint{2.025456in}{2.778224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542161pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025456in}{2.778224in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{2.767855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.538526pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019066in}{2.767855in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{2.761391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.534890pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008681in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{1.994599in}{2.759233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.531255pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994599in}{2.759233in}}%
\pgfpathlineto{\pgfqpoint{1.976926in}{2.759666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.527620pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976926in}{2.759666in}}%
\pgfpathlineto{\pgfqpoint{1.955224in}{2.761175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.523984pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955224in}{2.761175in}}%
\pgfpathlineto{\pgfqpoint{1.929922in}{2.763226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.520349pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929922in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.902464in}{2.765655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.516713pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902464in}{2.765655in}}%
\pgfpathlineto{\pgfqpoint{1.875019in}{2.768052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.513078pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875019in}{2.768052in}}%
\pgfpathlineto{\pgfqpoint{1.848039in}{2.770503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.509442pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848039in}{2.770503in}}%
\pgfpathlineto{\pgfqpoint{1.820745in}{2.773241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505807pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820745in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{1.792258in}{2.775884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.502171pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792258in}{2.775884in}}%
\pgfpathlineto{\pgfqpoint{1.762005in}{2.777943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.498536pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762005in}{2.777943in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{2.779956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.494900pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730862in}{2.779956in}}%
\pgfpathlineto{\pgfqpoint{1.699734in}{2.782011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.491265pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699734in}{2.782011in}}%
\pgfpathlineto{\pgfqpoint{1.668566in}{2.784271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.487629pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668566in}{2.784271in}}%
\pgfpathlineto{\pgfqpoint{1.636999in}{2.787238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.483994pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636999in}{2.787238in}}%
\pgfpathlineto{\pgfqpoint{1.604468in}{2.789947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.480359pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604468in}{2.789947in}}%
\pgfpathlineto{\pgfqpoint{1.570684in}{2.792099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.476723pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570684in}{2.792099in}}%
\pgfpathlineto{\pgfqpoint{1.536902in}{2.793772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.473088pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536902in}{2.793772in}}%
\pgfpathlineto{\pgfqpoint{1.504208in}{2.795106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.469452pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504208in}{2.795106in}}%
\pgfpathlineto{\pgfqpoint{1.474903in}{2.795938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.465817pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474903in}{2.795938in}}%
\pgfpathlineto{\pgfqpoint{1.450512in}{2.796824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.462181pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450512in}{2.796824in}}%
\pgfpathlineto{\pgfqpoint{1.429909in}{2.799033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458546pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429909in}{2.799033in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{2.801012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.454910pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411815in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{1.400929in}{2.801873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.451275pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400929in}{2.801873in}}%
\pgfpathlineto{\pgfqpoint{1.394756in}{2.802288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.447639pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394756in}{2.802288in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{2.802538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.444004pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388679in}{2.802538in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{2.802802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.440369pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378123in}{2.802802in}}%
\pgfpathlineto{\pgfqpoint{1.361416in}{2.803402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.436733pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361416in}{2.803402in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{2.803804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.433098pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339320in}{2.803804in}}%
\pgfpathlineto{\pgfqpoint{1.312820in}{2.804114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.429462pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312820in}{2.804114in}}%
\pgfpathlineto{\pgfqpoint{1.283445in}{2.804786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.425827pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283445in}{2.804786in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{2.805441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.422191pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252583in}{2.805441in}}%
\pgfpathlineto{\pgfqpoint{1.221511in}{2.806051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.418556pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221511in}{2.806051in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{2.806746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414920pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190231in}{2.806746in}}%
\pgfpathlineto{\pgfqpoint{1.158757in}{2.807198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.411285pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158757in}{2.807198in}}%
\pgfpathlineto{\pgfqpoint{1.127017in}{2.807228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.407649pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127017in}{2.807228in}}%
\pgfpathlineto{\pgfqpoint{1.095023in}{2.806593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.404014pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095023in}{2.806593in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{2.805395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.400378pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062770in}{2.805395in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{2.803968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396743pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030191in}{2.803968in}}%
\pgfpathlineto{\pgfqpoint{0.997174in}{2.802438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.393108pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997174in}{2.802438in}}%
\pgfpathlineto{\pgfqpoint{0.963852in}{2.800879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.389472pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963852in}{2.800879in}}%
\pgfpathlineto{\pgfqpoint{0.930682in}{2.799259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385837pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930682in}{2.799259in}}%
\pgfpathlineto{\pgfqpoint{0.898407in}{2.797648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.382201pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898407in}{2.797648in}}%
\pgfpathlineto{\pgfqpoint{0.867752in}{2.796046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.378566pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867752in}{2.796046in}}%
\pgfpathlineto{\pgfqpoint{0.839152in}{2.794544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.374930pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839152in}{2.794544in}}%
\pgfpathlineto{\pgfqpoint{0.812191in}{2.793024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.371295pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812191in}{2.793024in}}%
\pgfpathlineto{\pgfqpoint{0.786721in}{2.790655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.367659pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786721in}{2.790655in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{2.787954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.364024pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763002in}{2.787954in}}%
\pgfpathlineto{\pgfqpoint{0.742187in}{2.787292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.360388pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742187in}{2.787292in}}%
\pgfpathlineto{\pgfqpoint{0.724766in}{2.788712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.356753pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724766in}{2.788712in}}%
\pgfpathlineto{\pgfqpoint{0.710701in}{2.790608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.353118pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710701in}{2.790608in}}%
\pgfpathlineto{\pgfqpoint{0.699971in}{2.790498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.349482pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699971in}{2.790498in}}%
\pgfpathlineto{\pgfqpoint{0.691770in}{2.787859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.345847pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691770in}{2.787859in}}%
\pgfpathlineto{\pgfqpoint{0.685297in}{2.783824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342211pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685297in}{2.783824in}}%
\pgfpathlineto{\pgfqpoint{0.679405in}{2.778621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.338576pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679405in}{2.778621in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{2.770747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.334940pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674870in}{2.770747in}}%
\pgfpathlineto{\pgfqpoint{0.671148in}{2.758437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331305pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671148in}{2.758437in}}%
\pgfpathlineto{\pgfqpoint{0.668579in}{2.740630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.327669pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668579in}{2.740630in}}%
\pgfpathlineto{\pgfqpoint{0.666110in}{2.717869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.324034pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666110in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{2.692953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320398pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664035in}{2.692953in}}%
\pgfpathlineto{\pgfqpoint{0.662679in}{2.668175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.316763pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662679in}{2.668175in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.643901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.313127pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661778in}{2.643901in}}%
\pgfpathlineto{\pgfqpoint{0.661102in}{2.620225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.309492pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661102in}{2.620225in}}%
\pgfpathlineto{\pgfqpoint{0.659622in}{2.597097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305857pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659622in}{2.597097in}}%
\pgfpathlineto{\pgfqpoint{0.658007in}{2.574082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.302221pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658007in}{2.574082in}}%
\pgfpathlineto{\pgfqpoint{0.656872in}{2.551526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.298586pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656872in}{2.551526in}}%
\pgfpathlineto{\pgfqpoint{0.655869in}{2.529513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.294950pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655869in}{2.529513in}}%
\pgfpathlineto{\pgfqpoint{0.654225in}{2.508048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.291315pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654225in}{2.508048in}}%
\pgfpathlineto{\pgfqpoint{0.653152in}{2.487185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.287679pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{2.487185in}}%
\pgfpathlineto{\pgfqpoint{0.655476in}{2.466930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.284044pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655476in}{2.466930in}}%
\pgfpathlineto{\pgfqpoint{0.663669in}{2.447222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.280408pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663669in}{2.447222in}}%
\pgfpathlineto{\pgfqpoint{0.678644in}{2.428491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.276773pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678644in}{2.428491in}}%
\pgfpathlineto{\pgfqpoint{0.697845in}{2.410055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.273137pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697845in}{2.410055in}}%
\pgfpathlineto{\pgfqpoint{0.717155in}{2.391063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.269502pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717155in}{2.391063in}}%
\pgfpathlineto{\pgfqpoint{0.734213in}{2.371649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.265867pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734213in}{2.371649in}}%
\pgfpathlineto{\pgfqpoint{0.750152in}{2.352841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.262231pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750152in}{2.352841in}}%
\pgfpathlineto{\pgfqpoint{0.764121in}{2.337245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.258596pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764121in}{2.337245in}}%
\pgfpathlineto{\pgfqpoint{0.775240in}{2.326685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254960pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775240in}{2.326685in}}%
\pgfpathlineto{\pgfqpoint{0.785131in}{2.319836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.251325pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785131in}{2.319836in}}%
\pgfpathlineto{\pgfqpoint{0.793074in}{2.316964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.247689pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793074in}{2.316964in}}%
\pgfpathlineto{\pgfqpoint{0.801754in}{2.315867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.244054pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801754in}{2.315867in}}%
\pgfpathlineto{\pgfqpoint{0.814470in}{2.316695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240418pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814470in}{2.316695in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{2.320999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.236783pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832658in}{2.320999in}}%
\pgfpathlineto{\pgfqpoint{0.854135in}{2.330541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.233147pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854135in}{2.330541in}}%
\pgfpathlineto{\pgfqpoint{0.879043in}{2.342646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229512pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879043in}{2.342646in}}%
\pgfpathlineto{\pgfqpoint{0.907768in}{2.355615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.225876pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907768in}{2.355615in}}%
\pgfpathlineto{\pgfqpoint{0.938861in}{2.367712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.222241pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938861in}{2.367712in}}%
\pgfpathlineto{\pgfqpoint{0.970205in}{2.378781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.218606pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970205in}{2.378781in}}%
\pgfpathlineto{\pgfqpoint{1.001717in}{2.389795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.214970pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001717in}{2.389795in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{2.400634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.211335pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032568in}{2.400634in}}%
\pgfpathlineto{\pgfqpoint{1.062949in}{2.410351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062949in}{2.410351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.207699pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062949in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{1.093942in}{2.418383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204064pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093942in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{1.125247in}{2.425594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.200428pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125247in}{2.425594in}}%
\pgfpathlineto{\pgfqpoint{1.157232in}{2.431047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196793pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157232in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{1.189079in}{2.435569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193157pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189079in}{2.435569in}}%
\pgfpathlineto{\pgfqpoint{1.220430in}{2.439496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.189522pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220430in}{2.439496in}}%
\pgfpathlineto{\pgfqpoint{1.251057in}{2.442901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.185886pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251057in}{2.442901in}}%
\pgfpathlineto{\pgfqpoint{1.280780in}{2.445585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.182251pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280780in}{2.445585in}}%
\pgfpathlineto{\pgfqpoint{1.308229in}{2.447728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.178616pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308229in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{2.449343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.174980pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331400in}{2.449343in}}%
\pgfpathlineto{\pgfqpoint{1.349367in}{2.450516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.171345pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349367in}{2.450516in}}%
\pgfpathlineto{\pgfqpoint{1.361373in}{2.451190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.167709pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361373in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{1.368935in}{2.452136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.164074pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368935in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{1.371107in}{2.452639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.160438pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371107in}{2.452639in}}%
\pgfpathlineto{\pgfqpoint{1.371120in}{2.452609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.156803pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371120in}{2.452609in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{2.452562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.153167pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371166in}{2.452562in}}%
\pgfpathlineto{\pgfqpoint{1.371214in}{2.452526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149532pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371214in}{2.452526in}}%
\pgfpathlineto{\pgfqpoint{1.371244in}{2.452505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.145896pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371244in}{2.452505in}}%
\pgfpathlineto{\pgfqpoint{1.371254in}{2.452486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142261pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371254in}{2.452486in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{2.452499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.138625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371266in}{2.452499in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{2.452747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.134990pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371986in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{1.377381in}{2.454842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.131355pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377381in}{2.454842in}}%
\pgfpathlineto{\pgfqpoint{1.385599in}{2.461548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127719pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385599in}{2.461548in}}%
\pgfpathlineto{\pgfqpoint{1.391734in}{2.474515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.124084pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391734in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{1.392893in}{2.492944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.120448pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392893in}{2.492944in}}%
\pgfpathlineto{\pgfqpoint{1.392340in}{2.515948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116813pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392340in}{2.515948in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{2.540183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.113177pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391387in}{2.540183in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{2.563955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.109542pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390424in}{2.563955in}}%
\pgfpathlineto{\pgfqpoint{1.389493in}{2.587183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.105906pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389493in}{2.587183in}}%
\pgfpathlineto{\pgfqpoint{1.388427in}{2.609841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.102271pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388427in}{2.609841in}}%
\pgfpathlineto{\pgfqpoint{1.387243in}{2.631956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.098635pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387243in}{2.631956in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{2.653576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095000pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386443in}{2.653576in}}%
\pgfpathlineto{\pgfqpoint{1.386223in}{2.674957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.091365pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386223in}{2.674957in}}%
\pgfpathlineto{\pgfqpoint{1.385790in}{2.697923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087729pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385790in}{2.697923in}}%
\pgfpathlineto{\pgfqpoint{1.384906in}{2.722239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084094pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384906in}{2.722239in}}%
\pgfpathlineto{\pgfqpoint{1.383655in}{2.746269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.080458pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383655in}{2.746269in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{2.769024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.076823pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382450in}{2.769024in}}%
\pgfpathlineto{\pgfqpoint{1.381778in}{2.790526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.073187pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381778in}{2.790526in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.812409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.069552pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381118in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{1.380101in}{2.835477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.065916pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380101in}{2.835477in}}%
\pgfpathlineto{\pgfqpoint{1.379247in}{2.859154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.062281pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379247in}{2.859154in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{2.881741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.058645pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378518in}{2.881741in}}%
\pgfpathlineto{\pgfqpoint{1.377927in}{2.901839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.055010pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377927in}{2.901839in}}%
\pgfpathlineto{\pgfqpoint{1.377661in}{2.921414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051375pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377661in}{2.921414in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{2.942000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047739pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376190in}{2.942000in}}%
\pgfpathlineto{\pgfqpoint{1.374751in}{2.964794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044104pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374751in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{1.373448in}{2.989534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040468pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373448in}{2.989534in}}%
\pgfpathlineto{\pgfqpoint{1.372267in}{3.013863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036833pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372267in}{3.013863in}}%
\pgfpathlineto{\pgfqpoint{1.371065in}{3.036199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.033197pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371065in}{3.036199in}}%
\pgfpathlineto{\pgfqpoint{1.369762in}{3.055992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.029562pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369762in}{3.055992in}}%
\pgfpathlineto{\pgfqpoint{1.369015in}{3.075761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.025926pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369015in}{3.075761in}}%
\pgfpathlineto{\pgfqpoint{1.369341in}{3.097102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.022291pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369341in}{3.097102in}}%
\pgfpathlineto{\pgfqpoint{1.370907in}{3.120156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.018655pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370907in}{3.120156in}}%
\pgfpathlineto{\pgfqpoint{1.373692in}{3.144693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015020pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373692in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{3.169990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.011384pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376368in}{3.169990in}}%
\pgfpathlineto{\pgfqpoint{1.378442in}{3.194517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379914in}{3.217977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007749pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378442in}{3.194517in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{3.217977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808613in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808613in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101295in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101295in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393976in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393976in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686657in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686657in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979338in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979338in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=1.982008in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{2.222310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252778in, y=2.193375in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{2.434039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434874in, y=2.405103in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{2.645767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=2.616832in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{2.857495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=2.828560in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{3.069224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=3.040288in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{3.280952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=3.252017in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197222in,y=2.766922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393976in}{2.434039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125888in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{2.208860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=3.408318in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KITTI 05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650494in}{2.978646in}}%
\pgfpathlineto{\pgfqpoint{1.130105in}{2.978646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149383in}{2.978646in}}{\pgfqpoint{1.149383in}{2.997923in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{3.257512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149383in}{3.276790in}}{\pgfqpoint{1.130105in}{3.276790in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{3.276790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631216in}{3.276790in}}{\pgfqpoint{0.631216in}{3.257512in}}%
\pgfpathlineto{\pgfqpoint{0.631216in}{2.997923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631216in}{2.978646in}}{\pgfqpoint{0.650494in}{2.978646in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{2.978646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669772in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.674591in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.679411in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679411in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.689049in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689049in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.693869in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.698688in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698688in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.703508in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708327in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.713147in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.717966in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717966in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.722786in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.727605in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727605in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.737244in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737244in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.742063in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746883in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.751702in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.756522in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756522in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.761341in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843272in,y=3.170719in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669772in}{3.069841in}}%
\pgfpathlineto{\pgfqpoint{0.717966in}{3.069841in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{3.069841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843272in,y=3.036105in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{2.208860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576740in}{2.607464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfpathlineto{\pgfqpoint{3.576313in}{2.633932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998383pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576313in}{2.633932in}}%
\pgfpathlineto{\pgfqpoint{3.575854in}{2.660429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.989267pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575854in}{2.660429in}}%
\pgfpathlineto{\pgfqpoint{3.575175in}{2.686985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.980150pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575175in}{2.686985in}}%
\pgfpathlineto{\pgfqpoint{3.574333in}{2.713607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.971033pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574333in}{2.713607in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{2.740335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.961916pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573728in}{2.740335in}}%
\pgfpathlineto{\pgfqpoint{3.572924in}{2.766931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.952800pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572924in}{2.766931in}}%
\pgfpathlineto{\pgfqpoint{3.572677in}{2.793004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.943683pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572677in}{2.793004in}}%
\pgfpathlineto{\pgfqpoint{3.573652in}{2.818639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.934566pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573652in}{2.818639in}}%
\pgfpathlineto{\pgfqpoint{3.575364in}{2.844762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.925450pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575364in}{2.844762in}}%
\pgfpathlineto{\pgfqpoint{3.576012in}{2.871792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916333pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576012in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{3.575560in}{2.899405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907216pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575560in}{2.899405in}}%
\pgfpathlineto{\pgfqpoint{3.575052in}{2.927555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.898099pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575052in}{2.927555in}}%
\pgfpathlineto{\pgfqpoint{3.574527in}{2.955676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.888983pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574527in}{2.955676in}}%
\pgfpathlineto{\pgfqpoint{3.573849in}{2.983708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.879866pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573849in}{2.983708in}}%
\pgfpathlineto{\pgfqpoint{3.572993in}{3.011755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.870749pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572993in}{3.011755in}}%
\pgfpathlineto{\pgfqpoint{3.572123in}{3.039427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.861633pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572123in}{3.039427in}}%
\pgfpathlineto{\pgfqpoint{3.571679in}{3.066113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.852516pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571679in}{3.066113in}}%
\pgfpathlineto{\pgfqpoint{3.571344in}{3.090390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843399pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571344in}{3.090390in}}%
\pgfpathlineto{\pgfqpoint{3.570491in}{3.111019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.834282pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570491in}{3.111019in}}%
\pgfpathlineto{\pgfqpoint{3.569482in}{3.127677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825166pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569482in}{3.127677in}}%
\pgfpathlineto{\pgfqpoint{3.568980in}{3.143190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.816049pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568980in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{3.568938in}{3.158968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806932pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568938in}{3.158968in}}%
\pgfpathlineto{\pgfqpoint{3.569039in}{3.176160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.797816pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569039in}{3.176160in}}%
\pgfpathlineto{\pgfqpoint{3.569836in}{3.194704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.788699pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569836in}{3.194704in}}%
\pgfpathlineto{\pgfqpoint{3.571266in}{3.213534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779582pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571266in}{3.213534in}}%
\pgfpathlineto{\pgfqpoint{3.572296in}{3.232289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.770465pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572296in}{3.232289in}}%
\pgfpathlineto{\pgfqpoint{3.572205in}{3.248635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.761349pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572205in}{3.248635in}}%
\pgfpathlineto{\pgfqpoint{3.569472in}{3.261428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.752232pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569472in}{3.261428in}}%
\pgfpathlineto{\pgfqpoint{3.561630in}{3.270504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.743115pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561630in}{3.270504in}}%
\pgfpathlineto{\pgfqpoint{3.549576in}{3.274251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.733999pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549576in}{3.274251in}}%
\pgfpathlineto{\pgfqpoint{3.535883in}{3.271710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724882pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535883in}{3.271710in}}%
\pgfpathlineto{\pgfqpoint{3.522321in}{3.261810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.715765pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522321in}{3.261810in}}%
\pgfpathlineto{\pgfqpoint{3.512859in}{3.243905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706649pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512859in}{3.243905in}}%
\pgfpathlineto{\pgfqpoint{3.511639in}{3.219520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.697532pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511639in}{3.219520in}}%
\pgfpathlineto{\pgfqpoint{3.514871in}{3.191118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.688415pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514871in}{3.191118in}}%
\pgfpathlineto{\pgfqpoint{3.516536in}{3.161292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.679298pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516536in}{3.161292in}}%
\pgfpathlineto{\pgfqpoint{3.516988in}{3.130800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.670182pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516988in}{3.130800in}}%
\pgfpathlineto{\pgfqpoint{3.517680in}{3.099550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.661065pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517680in}{3.099550in}}%
\pgfpathlineto{\pgfqpoint{3.518542in}{3.067592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651948pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518542in}{3.067592in}}%
\pgfpathlineto{\pgfqpoint{3.519429in}{3.035132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.642832pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519429in}{3.035132in}}%
\pgfpathlineto{\pgfqpoint{3.519908in}{3.003102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.633715pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519908in}{3.003102in}}%
\pgfpathlineto{\pgfqpoint{3.519632in}{2.972822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.624598pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519632in}{2.972822in}}%
\pgfpathlineto{\pgfqpoint{3.519102in}{2.947396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615481pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519102in}{2.947396in}}%
\pgfpathlineto{\pgfqpoint{3.518781in}{2.927446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606365pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518781in}{2.927446in}}%
\pgfpathlineto{\pgfqpoint{3.518559in}{2.910831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.597248pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518559in}{2.910831in}}%
\pgfpathlineto{\pgfqpoint{3.518338in}{2.895446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.588131pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518338in}{2.895446in}}%
\pgfpathlineto{\pgfqpoint{3.518367in}{2.878747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.579015pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518367in}{2.878747in}}%
\pgfpathlineto{\pgfqpoint{3.519149in}{2.858540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569898pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519149in}{2.858540in}}%
\pgfpathlineto{\pgfqpoint{3.521129in}{2.834502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.560781pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521129in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{3.523301in}{2.806808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551664pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523301in}{2.806808in}}%
\pgfpathlineto{\pgfqpoint{3.524747in}{2.775683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542548pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524747in}{2.775683in}}%
\pgfpathlineto{\pgfqpoint{3.525457in}{2.743046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.533431pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525457in}{2.743046in}}%
\pgfpathlineto{\pgfqpoint{3.526076in}{2.710631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.524314pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526076in}{2.710631in}}%
\pgfpathlineto{\pgfqpoint{3.526818in}{2.678797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.515198pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526818in}{2.678797in}}%
\pgfpathlineto{\pgfqpoint{3.527363in}{2.647629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.506081pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527363in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{3.527816in}{2.617235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.496964pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527816in}{2.617235in}}%
\pgfpathlineto{\pgfqpoint{3.528322in}{2.586686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.487847pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528322in}{2.586686in}}%
\pgfpathlineto{\pgfqpoint{3.528802in}{2.555450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.478731pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528802in}{2.555450in}}%
\pgfpathlineto{\pgfqpoint{3.529283in}{2.523827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.469614pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529283in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{3.529848in}{2.492556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.460497pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529848in}{2.492556in}}%
\pgfpathlineto{\pgfqpoint{3.530350in}{2.461464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.451381pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530350in}{2.461464in}}%
\pgfpathlineto{\pgfqpoint{3.530703in}{2.430727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.442264pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530703in}{2.430727in}}%
\pgfpathlineto{\pgfqpoint{3.531237in}{2.400787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.433147pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531237in}{2.400787in}}%
\pgfpathlineto{\pgfqpoint{3.531514in}{2.371678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424030pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531514in}{2.371678in}}%
\pgfpathlineto{\pgfqpoint{3.531579in}{2.343393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414914pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531579in}{2.343393in}}%
\pgfpathlineto{\pgfqpoint{3.531581in}{2.316558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405797pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531581in}{2.316558in}}%
\pgfpathlineto{\pgfqpoint{3.531358in}{2.292972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396680pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531358in}{2.292972in}}%
\pgfpathlineto{\pgfqpoint{3.532257in}{2.275289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.387564pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532257in}{2.275289in}}%
\pgfpathlineto{\pgfqpoint{3.539620in}{2.264027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.378447pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539620in}{2.264027in}}%
\pgfpathlineto{\pgfqpoint{3.553107in}{2.259593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.369330pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553107in}{2.259593in}}%
\pgfpathlineto{\pgfqpoint{3.567770in}{2.262796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.360213pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567770in}{2.262796in}}%
\pgfpathlineto{\pgfqpoint{3.578436in}{2.273908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.351097pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578436in}{2.273908in}}%
\pgfpathlineto{\pgfqpoint{3.581252in}{2.291479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.341980pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581252in}{2.291479in}}%
\pgfpathlineto{\pgfqpoint{3.581350in}{2.313770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332863pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581350in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{3.581078in}{2.339912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581078in}{2.339912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.323747pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581078in}{2.339912in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{2.369425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.314630pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580756in}{2.369425in}}%
\pgfpathlineto{\pgfqpoint{3.579922in}{2.402086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305513pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579922in}{2.402086in}}%
\pgfpathlineto{\pgfqpoint{3.579313in}{2.435509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.296396pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579313in}{2.435509in}}%
\pgfpathlineto{\pgfqpoint{3.578821in}{2.468626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.287280pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578821in}{2.468626in}}%
\pgfpathlineto{\pgfqpoint{3.577946in}{2.501170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.278163pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577946in}{2.501170in}}%
\pgfpathlineto{\pgfqpoint{3.577148in}{2.533157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.269046pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577148in}{2.533157in}}%
\pgfpathlineto{\pgfqpoint{3.576830in}{2.564518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.259930pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576830in}{2.564518in}}%
\pgfpathlineto{\pgfqpoint{3.576678in}{2.595144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.250813pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576678in}{2.595144in}}%
\pgfpathlineto{\pgfqpoint{3.576249in}{2.625361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.241696pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576249in}{2.625361in}}%
\pgfpathlineto{\pgfqpoint{3.575834in}{2.655382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.232579pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575834in}{2.655382in}}%
\pgfpathlineto{\pgfqpoint{3.575391in}{2.685019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.223463pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575391in}{2.685019in}}%
\pgfpathlineto{\pgfqpoint{3.574899in}{2.713961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.214346pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574899in}{2.713961in}}%
\pgfpathlineto{\pgfqpoint{3.573993in}{2.742236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205229pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573993in}{2.742236in}}%
\pgfpathlineto{\pgfqpoint{3.572869in}{2.769843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196113pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572869in}{2.769843in}}%
\pgfpathlineto{\pgfqpoint{3.572435in}{2.795224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.186996pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572435in}{2.795224in}}%
\pgfpathlineto{\pgfqpoint{3.572618in}{2.819176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.177879pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572618in}{2.819176in}}%
\pgfpathlineto{\pgfqpoint{3.571759in}{2.842948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.168762pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571759in}{2.842948in}}%
\pgfpathlineto{\pgfqpoint{3.570785in}{2.868020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.159646pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570785in}{2.868020in}}%
\pgfpathlineto{\pgfqpoint{3.572520in}{2.894766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150529pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572520in}{2.894766in}}%
\pgfpathlineto{\pgfqpoint{3.574234in}{2.923777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141412pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574234in}{2.923777in}}%
\pgfpathlineto{\pgfqpoint{3.573900in}{2.954990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.132296pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573900in}{2.954990in}}%
\pgfpathlineto{\pgfqpoint{3.572865in}{2.986920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123179pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572865in}{2.986920in}}%
\pgfpathlineto{\pgfqpoint{3.572014in}{3.018393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.114062pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572014in}{3.018393in}}%
\pgfpathlineto{\pgfqpoint{3.571615in}{3.049098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104946pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571615in}{3.049098in}}%
\pgfpathlineto{\pgfqpoint{3.571277in}{3.078988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095829pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571277in}{3.078988in}}%
\pgfpathlineto{\pgfqpoint{3.570780in}{3.105977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.086712pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570780in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{3.569742in}{3.126436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.077595pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569742in}{3.126436in}}%
\pgfpathlineto{\pgfqpoint{3.569175in}{3.143415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068479pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569175in}{3.143415in}}%
\pgfpathlineto{\pgfqpoint{3.569057in}{3.159997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.059362pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569057in}{3.159997in}}%
\pgfpathlineto{\pgfqpoint{3.569141in}{3.177481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.050245pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569141in}{3.177481in}}%
\pgfpathlineto{\pgfqpoint{3.569837in}{3.196267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041129pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569837in}{3.196267in}}%
\pgfpathlineto{\pgfqpoint{3.570836in}{3.216739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.032012pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570836in}{3.216739in}}%
\pgfpathlineto{\pgfqpoint{3.571153in}{3.237336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.022895pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571153in}{3.237336in}}%
\pgfpathlineto{\pgfqpoint{3.571080in}{3.256262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571192in}{3.274109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.013778pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571080in}{3.256262in}}%
\pgfpathlineto{\pgfqpoint{3.571192in}{3.274109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962842in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962842in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269791in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269791in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576740in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576740in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883690in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883690in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190639in}{2.208860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190639in,y=2.111638in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546494in,y=1.982008in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{2.385414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444817in, y=2.356478in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{2.607464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626914in, y=2.578528in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{2.829514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=2.800578in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{3.051564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=3.022628in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775061in}{3.273614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525064in, y=3.244678in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389262in,y=2.766922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775061in}{2.208860in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576740in}{2.607464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{2.775061in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317927in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{2.208860in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{2.208860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775061in}{3.324984in}}%
\pgfpathlineto{\pgfqpoint{4.317927in}{3.324984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546494in,y=3.408318in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KITTI 06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770844in}{2.978646in}}%
\pgfpathlineto{\pgfqpoint{4.250455in}{2.978646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269733in}{2.978646in}}{\pgfqpoint{4.269733in}{2.997923in}}%
\pgfpathlineto{\pgfqpoint{4.269733in}{3.257512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.269733in}{3.276790in}}{\pgfqpoint{4.250455in}{3.276790in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{3.276790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751566in}{3.276790in}}{\pgfqpoint{3.751566in}{3.257512in}}%
\pgfpathlineto{\pgfqpoint{3.751566in}{2.997923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.751566in}{2.978646in}}{\pgfqpoint{3.770844in}{2.978646in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{2.978646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790122in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.794941in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.799761in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799761in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.804580in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.809400in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809400in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.814219in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.819038in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819038in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.823858in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.828677in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828677in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.833497in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838316in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.843136in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.847955in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847955in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.857594in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857594in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.862413in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.867233in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867233in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.872052in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.876872in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876872in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.881691in}{3.204455in}}%
\pgfpathlineto{\pgfqpoint{3.886511in}{3.204455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963622in,y=3.170719in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790122in}{3.069841in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{3.069841in}}%
\pgfpathlineto{\pgfqpoint{3.886511in}{3.069841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963622in,y=3.036105in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{0.424074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970654in}{0.904727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfpathlineto{\pgfqpoint{1.969437in}{0.910792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.998383pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969437in}{0.910792in}}%
\pgfpathlineto{\pgfqpoint{1.963260in}{0.919956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.989267pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963260in}{0.919956in}}%
\pgfpathlineto{\pgfqpoint{1.949110in}{0.928110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.980150pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949110in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{1.923693in}{0.931016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.971033pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923693in}{0.931016in}}%
\pgfpathlineto{\pgfqpoint{1.887949in}{0.928790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.961916pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887949in}{0.928790in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{0.925524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.952800pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841852in}{0.925524in}}%
\pgfpathlineto{\pgfqpoint{1.787694in}{0.922392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.943683pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787694in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{0.918834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.934566pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731489in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{1.675753in}{0.915504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.925450pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675753in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{1.621432in}{0.911967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.916333pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621432in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{0.908294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907216pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569925in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{1.525938in}{0.905965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.898099pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525938in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{1.494495in}{0.910958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.888983pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494495in}{0.910958in}}%
\pgfpathlineto{\pgfqpoint{1.473744in}{0.925571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.879866pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473744in}{0.925571in}}%
\pgfpathlineto{\pgfqpoint{1.461584in}{0.950706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.870749pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461584in}{0.950706in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{0.984442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.861633pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454481in}{0.984442in}}%
\pgfpathlineto{\pgfqpoint{1.450221in}{1.021721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.852516pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450221in}{1.021721in}}%
\pgfpathlineto{\pgfqpoint{1.446728in}{1.058378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.843399pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446728in}{1.058378in}}%
\pgfpathlineto{\pgfqpoint{1.442945in}{1.096400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.834282pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442945in}{1.096400in}}%
\pgfpathlineto{\pgfqpoint{1.438372in}{1.137528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.825166pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438372in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{1.434034in}{1.179400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.816049pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434034in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{1.429442in}{1.219505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806932pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429442in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.422706in}{1.257682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.797816pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422706in}{1.257682in}}%
\pgfpathlineto{\pgfqpoint{1.412652in}{1.293835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.788699pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412652in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{1.398014in}{1.328422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779582pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398014in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{1.378189in}{1.362150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.770465pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378189in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{1.395601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.761349pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355327in}{1.395601in}}%
\pgfpathlineto{\pgfqpoint{1.330831in}{1.427328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.752232pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330831in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{1.454385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.743115pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308404in}{1.454385in}}%
\pgfpathlineto{\pgfqpoint{1.291908in}{1.472420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.733999pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291908in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{1.280097in}{1.482062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.724882pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280097in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{1.267616in}{1.487245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.715765pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267616in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{1.249534in}{1.489465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706649pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249534in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{1.222911in}{1.484257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.697532pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222911in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{1.467786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.688415pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190512in}{1.467786in}}%
\pgfpathlineto{\pgfqpoint{1.151057in}{1.444287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.679298pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151057in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{1.105110in}{1.415982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.670182pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105110in}{1.415982in}}%
\pgfpathlineto{\pgfqpoint{1.054696in}{1.385089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.661065pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054696in}{1.385089in}}%
\pgfpathlineto{\pgfqpoint{1.003938in}{1.353983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.651948pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003938in}{1.353983in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{1.323250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.642832pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953146in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{1.292880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.633715pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903106in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{0.854940in}{1.263233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.624598pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854940in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{0.808247in}{1.235620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.615481pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808247in}{1.235620in}}%
\pgfpathlineto{\pgfqpoint{0.767596in}{1.211244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606365pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767596in}{1.211244in}}%
\pgfpathlineto{\pgfqpoint{0.735146in}{1.189726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.597248pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735146in}{1.189726in}}%
\pgfpathlineto{\pgfqpoint{0.715857in}{1.167284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.588131pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715857in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{0.713706in}{1.144178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.579015pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713706in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{0.726174in}{1.123888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.569898pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726174in}{1.123888in}}%
\pgfpathlineto{\pgfqpoint{0.747071in}{1.104437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.560781pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747071in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{0.773876in}{1.081123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.551664pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773876in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{0.807811in}{1.051892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.542548pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807811in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{1.017991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.533431pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846775in}{1.017991in}}%
\pgfpathlineto{\pgfqpoint{0.885588in}{0.982973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.524314pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885588in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{0.921084in}{0.948062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.515198pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921084in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{0.942298in}{0.909594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.506081pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942298in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{0.951356in}{0.866555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.496964pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951356in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.958833in}{0.818644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.487847pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958833in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{0.966383in}{0.767837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.478731pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966383in}{0.767837in}}%
\pgfpathlineto{\pgfqpoint{0.972643in}{0.717781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.469614pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972643in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{0.977543in}{0.669215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.460497pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977543in}{0.669215in}}%
\pgfpathlineto{\pgfqpoint{0.982405in}{0.622248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.451381pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982405in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{0.987492in}{0.578254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.442264pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987492in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{0.543208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.433147pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989133in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{0.521533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424030pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988257in}{0.521533in}}%
\pgfpathlineto{\pgfqpoint{0.988225in}{0.511834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.414914pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988225in}{0.511834in}}%
\pgfpathlineto{\pgfqpoint{0.989040in}{0.506934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405797pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989040in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{0.989251in}{0.506568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.396680pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989251in}{0.506568in}}%
\pgfpathlineto{\pgfqpoint{0.989139in}{0.506537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.387564pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989139in}{0.506537in}}%
\pgfpathlineto{\pgfqpoint{0.989191in}{0.506603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.378447pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989191in}{0.506603in}}%
\pgfpathlineto{\pgfqpoint{0.989183in}{0.506640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.369330pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989183in}{0.506640in}}%
\pgfpathlineto{\pgfqpoint{0.989285in}{0.506645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.360213pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989285in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{0.988664in}{0.506233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.351097pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988664in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{0.988884in}{0.504221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.341980pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988884in}{0.504221in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{0.497975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.332863pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992587in}{0.497975in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{0.487582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.323747pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005337in}{0.487582in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{0.477139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.314630pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038293in}{0.477139in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{0.474807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.305513pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089923in}{0.474807in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{0.476779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.296396pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156872in}{0.476779in}}%
\pgfpathlineto{\pgfqpoint{1.235166in}{0.481390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.287280pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235166in}{0.481390in}}%
\pgfpathlineto{\pgfqpoint{1.314658in}{0.486027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.278163pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314658in}{0.486027in}}%
\pgfpathlineto{\pgfqpoint{1.392350in}{0.490267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.269046pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392350in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{1.467729in}{0.494760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.259930pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467729in}{0.494760in}}%
\pgfpathlineto{\pgfqpoint{1.541371in}{0.499755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.250813pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541371in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{1.613626in}{0.504001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.241696pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613626in}{0.504001in}}%
\pgfpathlineto{\pgfqpoint{1.684365in}{0.508081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.232579pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684365in}{0.508081in}}%
\pgfpathlineto{\pgfqpoint{1.754475in}{0.512041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.223463pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754475in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{1.822396in}{0.515459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.214346pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822396in}{0.515459in}}%
\pgfpathlineto{\pgfqpoint{1.883233in}{0.518639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205229pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883233in}{0.518639in}}%
\pgfpathlineto{\pgfqpoint{1.929993in}{0.523298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196113pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929993in}{0.523298in}}%
\pgfpathlineto{\pgfqpoint{1.963768in}{0.532489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963768in}{0.532489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.186996pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963768in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{0.549458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.177879pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985470in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{0.572178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.168762pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993789in}{0.572178in}}%
\pgfpathlineto{\pgfqpoint{1.995203in}{0.599737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.159646pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995203in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{1.992981in}{0.634614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150529pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992981in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{1.989025in}{0.671680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.141412pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989025in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{1.985234in}{0.708070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.132296pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985234in}{0.708070in}}%
\pgfpathlineto{\pgfqpoint{1.982228in}{0.740837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.123179pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982228in}{0.740837in}}%
\pgfpathlineto{\pgfqpoint{1.979637in}{0.770806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.114062pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979637in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{1.976916in}{0.799233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104946pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976916in}{0.799233in}}%
\pgfpathlineto{\pgfqpoint{1.974459in}{0.823570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095829pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974459in}{0.823570in}}%
\pgfpathlineto{\pgfqpoint{1.972757in}{0.840753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.086712pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972757in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{1.971982in}{0.853133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.077595pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971982in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{1.970600in}{0.864776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068479pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970600in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.968746in}{0.875811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.059362pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968746in}{0.875811in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{0.887844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.050245pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967765in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{1.967245in}{0.904199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.041129pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967245in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.967687in}{0.923159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.032012pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967687in}{0.923159in}}%
\pgfpathlineto{\pgfqpoint{1.962418in}{0.940057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.022895pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962418in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.959756in}{0.950194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959642in}{0.950129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.013778pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959756in}{0.950194in}}%
\pgfpathlineto{\pgfqpoint{1.959642in}{0.950129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630657in}{0.424074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630657in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965656in}{0.424074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965656in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300655in}{0.424074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300655in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635655in}{0.424074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635655in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970654in}{0.424074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970654in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{0.662385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.633450in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {-50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{0.904727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434874in, y=0.875791in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{1.147068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383949in, y=1.118133in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583022in}{1.389410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333024in, y=1.360475in, left, base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=0.982136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.583022in}{0.424074in}}{\pgfqpoint{1.542866in}{1.116124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970654in}{0.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{0.583022in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125888in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{0.424074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583022in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{1.540198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354455in,y=1.623532in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont KITTI 07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578805in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{2.058416in}{1.193859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077693in}{1.193859in}}{\pgfqpoint{2.077693in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{2.077693in}{1.472726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.077693in}{1.492004in}}{\pgfqpoint{2.058416in}{1.492004in}}%
\pgfpathlineto{\pgfqpoint{1.578805in}{1.492004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559527in}{1.492004in}}{\pgfqpoint{1.559527in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{1.559527in}{1.213137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559527in}{1.193859in}}{\pgfqpoint{1.578805in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.578805in}{1.193859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598082in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.602902in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.607721in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607721in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.612541in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617360in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.622180in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.626999in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626999in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.631818in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.636638in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636638in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.641457in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.646277in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646277in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.651096in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.655916in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655916in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.660735in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.665555in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665555in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.675193in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675193in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.684832in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684832in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.689652in}{1.419669in}}%
\pgfpathlineto{\pgfqpoint{1.694471in}{1.419669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771582in,y=1.385933in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598082in}{1.285055in}}%
\pgfpathlineto{\pgfqpoint{1.646277in}{1.285055in}}%
\pgfpathlineto{\pgfqpoint{1.694471in}{1.285055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771582in,y=1.251319in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

